Giant Molecular Clouds in the Local Group Galaxy M33

We present an analysis of the systematic CO(2-1) survey at 12" resolution covering most of the local group spiral M 33 which, at a distance of 840 kpc, is close enough that individual giant molecular clouds (GMCs) can be identified. The goal of this work is to study the properties of the GMCs in this subsolar metallicity galaxy. The CPROPS (Cloud Properties) algorithm (Rosolowsky & Leroy 2006) was used to identify 337 GMCs in M 33, the largest sample to date in an external galaxy. The sample is used to study the GMC luminosity function, or mass spectrum under the assumption of a constant N(H2)/ICO ratio. We find that n(L)dL = K*L^(-2.0\pm0.1) for the entire sample. However, when the sample is divided into inner and outer disk samples, the exponent changes from 1.6 \pm 0.2 for the centre 2 kpc to 2.3 \pm 0.2 for galactocentric distances larger than 2 kpc. Based on the emission in the FUV, Halpha, 8mu, and 24mu bands, each cloud was classified in terms of its star forming activity - no star formation, embedded, or exposed star formation (visible in FUV and Halpha). At least one sixth of the clouds had no (massive) star formation, suggesting that the average time required for star formation to start is about one sixth of the total time for which the object is identifiable as a GMC. The clouds without star formation have significantly lower CO luminosities than those with star formation, whether embedded or exposed, presumably related to the lack of heating sources. Taking the cloud sample as a whole, the main non-trivial correlation was the decrease in cloud CO brightness (or luminosity) with galactocentric radius. The complete cloud catalog, including CO and HI spectra and the CO contours on the FUV, Halpha, 8mu, and 24mu images is presented in the appendix.

==> (inline-0) <==
\begin{supertabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrrr} 
$1$ & $    9.7$ & $   -503$ & $   -994$ & $    4.6$ & $     32\pm     23$ & $  -97.7$ & $    7.0\pm    0.3$ & $   11.6\pm    0.4$ & $    1.4\pm    0.2\times 10^{5}$ & $    1.3\pm    0.3\times 10^{5}$ \\ 
$2$ & $    7.5$ & $   -239$ & $  -1168$ & $    5.0$ & $     63\pm     18$ & $ -104.9$ & $   12.1\pm    0.5$ & $   12.6\pm    0.7$ & $    2.0\pm    0.4\times 10^{5}$ & $    2.2\pm    0.4\times 10^{5}$ \\ 
$3$ & $    5.1$ & $   -297$ & $  -1236$ & $    5.3$ & $\ldots$ & $ -101.0$ & $    7.6\pm    0.3$ & $   10.6\pm    0.3$ & $    6.1\pm    3.7\times 10^{4}$ & $    9.4\pm    1.9\times 10^{4}$ \\ 
$4$ & $    6.3$ & $   -187$ & $  -1168$ & $    5.1$ & $     20\pm     34$ & $  -98.3$ & $    9.9\pm    0.6$ & $   12.1\pm    0.3$ & $    9.9\pm    3.6\times 10^{4}$ & $    9.4\pm    1.9\times 10^{4}$ \\ 
$5$ & $   10.9$ & $   -159$ & $   -686$ & $    3.0$ & $     70\pm     14$ & $ -102.0$ & $    6.3\pm    0.1$ & $   11.0\pm    0.7$ & $    3.3\pm    0.4\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$6$ & $    6.3$ & $    -83$ & $   -602$ & $    2.6$ & $     23\pm     38$ & $  -97.9$ & $    5.5\pm    0.3$ & $   11.0\pm    0.4$ & $    5.1\pm    3.0\times 10^{4}$ & $    5.0\pm    1.0\times 10^{4}$ \\ 
$7$ & $    4.8$ & $   -268$ & $  -1224$ & $    5.3$ & $\ldots$ & $  -97.1$ & $    8.9\pm    0.0$ & $    9.6\pm    0.4$ & $    3.1\pm    2.2\times 10^{4}$ & $    5.0\pm    1.0\times 10^{4}$ \\ 
$8$ & $    5.2$ & $   -260$ & $  -1231$ & $    5.3$ & $     32\pm     52$ & $ -100.7$ & $    6.0\pm    0.4$ & $    9.6\pm    0.5$ & $    5.6\pm    5.3\times 10^{4}$ & $    5.3\pm    1.1\times 10^{4}$ \\ 
$9$ & $    7.1$ & $   -536$ & $   -968$ & $    4.6$ & $     66\pm     20$ & $ -103.2$ & $    8.6\pm    0.1$ & $    9.7\pm    0.5$ & $    2.3\pm    0.5\times 10^{5}$ & $    1.8\pm    0.4\times 10^{5}$ \\ 
$10$ & $    5.8$ & $   -661$ & $   -912$ & $    4.8$ & $\ldots$ & $  -99.9$ & $    5.5\pm    0.0$ & $    9.1\pm    0.2$ & $    2.7\pm    2.7\times 10^{4}$ & $    4.5\pm    0.9\times 10^{4}$ \\ 
$11$ & $   13.1$ & $   -639$ & $   -904$ & $    4.7$ & $     79\pm     15$ & $ -102.7$ & $    7.4\pm    0.1$ & $    9.6\pm    0.4$ & $    3.1\pm    0.4\times 10^{5}$ & $    3.0\pm    0.6\times 10^{5}$ \\ 
$12$ & $   21.5$ & $   -355$ & $   -834$ & $    3.7$ & $     96\pm     12$ & $ -111.3$ & $   11.4\pm    0.1$ & $   10.1\pm    0.3$ & $    9.1\pm    0.5\times 10^{5}$ & $    6.5\pm    1.3\times 10^{5}$ \\ 
$13$ & $    5.6$ & $   -480$ & $   -590$ & $    3.3$ & $\ldots$ & $ -102.5$ & $   10.2\pm    0.3$ & $   10.9\pm    0.5$ & $    1.6\pm    0.7\times 10^{5}$ & $    6.8\pm    1.4\times 10^{4}$ \\ 
$14$ & $    9.0$ & $   -158$ & $   -582$ & $    2.5$ & $     36\pm     28$ & $ -100.7$ & $    8.7\pm    0.3$ & $    7.7\pm    0.5$ & $    1.5\pm    0.3\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$15$ & $    5.7$ & $   -621$ & $   -931$ & $    4.7$ & $     38\pm     41$ & $ -107.0$ & $   16.0\pm    0.8$ & $   10.2\pm    0.4$ & $    6.9\pm    3.5\times 10^{4}$ & $    9.4\pm    1.9\times 10^{4}$ \\ 
$16$ & $   13.2$ & $   -534$ & $   -624$ & $    3.6$ & $     76\pm     31$ & $ -115.1$ & $   14.5\pm    0.2$ & $   12.5\pm    0.3$ & $    4.5\pm    4.5\times 10^{5}$ & $    2.1\pm    0.4\times 10^{5}$ \\ 
$17$ & $    9.7$ & $   -530$ & $   -604$ & $    3.6$ & $     40\pm     67$ & $ -118.8$ & $   10.8\pm    0.1$ & $   12.5\pm    0.5$ & $    1.1\pm    2.0\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$18$ & $    5.9$ & $   -407$ & $   -615$ & $    3.1$ & $     26\pm     47$ & $ -105.4$ & $    6.7\pm    0.2$ & $    9.8\pm    0.3$ & $    5.6\pm    8.5\times 10^{4}$ & $    4.1\pm    0.8\times 10^{4}$ \\ 
$19$ & $    5.8$ & $   -414$ & $   -599$ & $    3.1$ & $     24\pm     39$ & $ -106.0$ & $    7.3\pm    0.4$ & $   10.2\pm    0.5$ & $    4.7\pm    7.6\times 10^{4}$ & $    3.9\pm    0.8\times 10^{4}$ \\ 
$20$ & $    6.8$ & $    -30$ & $   -578$ & $    2.6$ & $     44\pm     23$ & $ -107.6$ & $    5.6\pm    0.1$ & $   13.3\pm    0.6$ & $    1.1\pm    0.3\times 10^{5}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$21$ & $   10.5$ & $    -84$ & $   -452$ & $    2.0$ & $     15\pm     31$ & $ -107.7$ & $   10.6\pm    0.3$ & $   26.6\pm    1.1$ & $    2.0\pm    0.2\times 10^{5}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$22$ & $    6.5$ & $   -445$ & $   -542$ & $    3.1$ & $     27\pm     31$ & $ -111.8$ & $    8.7\pm    0.2$ & $    9.4\pm    0.3$ & $    1.0\pm    0.4\times 10^{5}$ & $    9.8\pm    2.0\times 10^{4}$ \\ 
$23$ & $   21.2$ & $    -45$ & $   -409$ & $    1.8$ & $     98\pm     10$ & $ -117.4$ & $   13.1\pm    0.2$ & $   14.4\pm    0.4$ & $    1.3\pm    0.1\times 10^{6}$ & $    7.6\pm    1.5\times 10^{5}$ \\ 
$24$ & $    6.4$ & $      0$ & $   -386$ & $    1.8$ & $\ldots$ & $ -117.3$ & $    6.8\pm    0.6$ & $   10.5\pm    0.5$ & $    6.6\pm    4.5\times 10^{4}$ & $    6.1\pm    1.2\times 10^{4}$ \\ 
$25$ & $   18.3$ & $   -101$ & $   -387$ & $    1.7$ & $     60\pm     11$ & $ -119.4$ & $    8.9\pm    0.1$ & $    9.7\pm    0.3$ & $    6.7\pm    1.1\times 10^{5}$ & $    2.9\pm    0.6\times 10^{5}$ \\ 
$26$ & $    6.1$ & $    -25$ & $   -366$ & $    1.7$ & $     16\pm     35$ & $ -128.6$ & $   10.6\pm    0.3$ & $   11.1\pm    0.3$ & $    5.2\pm    5.6\times 10^{4}$ & $    9.1\pm    1.8\times 10^{4}$ \\ 
$27$ & $    9.7$ & $     23$ & $   -391$ & $    1.9$ & $     91\pm     12$ & $ -128.1$ & $    9.8\pm    0.3$ & $   10.9\pm    0.4$ & $    6.6\pm    0.9\times 10^{5}$ & $    5.9\pm    1.2\times 10^{5}$ \\ 
$28$ & $   11.1$ & $    -72$ & $   -382$ & $    1.7$ & $     33\pm     32$ & $ -127.1$ & $    7.0\pm    0.1$ & $   11.6\pm    0.3$ & $    1.2\pm    1.2\times 10^{5}$ & $    9.0\pm    1.8\times 10^{4}$ \\ 
$29$ & $   20.9$ & $     -4$ & $   -341$ & $    1.6$ & $     64\pm     13$ & $ -132.8$ & $    8.4\pm    0.2$ & $    9.9\pm    0.4$ & $    7.4\pm    0.9\times 10^{5}$ & $    3.8\pm    0.8\times 10^{5}$ \\ 
$30$ & $    8.6$ & $    -35$ & $   -335$ & $    1.5$ & $     31\pm     40$ & $ -134.9$ & $    6.0\pm    0.4$ & $   10.9\pm    0.3$ & $    9.9\pm    7.6\times 10^{4}$ & $    6.7\pm    1.3\times 10^{4}$ \\ 
$31$ & $    5.6$ & $    -32$ & $  -1323$ & $    6.1$ & $     47\pm     19$ & $ -107.9$ & $    7.6\pm    0.1$ & $   15.4\pm    0.4$ & $    7.0\pm    3.0\times 10^{4}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$32$ & $    5.6$ & $   -150$ & $   -556$ & $    2.4$ & $     73\pm     20$ & $ -108.7$ & $    8.3\pm    0.5$ & $    9.7\pm    0.5$ & $    1.4\pm    0.5\times 10^{5}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$33$ & $   11.0$ & $   -336$ & $   -524$ & $    2.6$ & $     29\pm     19$ & $ -109.7$ & $    6.4\pm    0.1$ & $   10.1\pm    0.3$ & $    1.4\pm    0.2\times 10^{5}$ & $    9.1\pm    1.8\times 10^{4}$ \\ 
$34$ & $    4.6$ & $   -376$ & $   -498$ & $    2.7$ & $\ldots$ & $ -112.5$ & $   15.1\pm    0.8$ & $   12.1\pm    0.4$ & $    2.9\pm    3.3\times 10^{4}$ & $    2.8\pm    0.6\times 10^{4}$ \\ 
$35$ & $    6.8$ & $   -273$ & $   -469$ & $    2.2$ & $     39\pm     67$ & $ -113.2$ & $   15.7\pm    0.6$ & $   20.9\pm    1.0$ & $    6.2\pm    2.8\times 10^{4}$ & $    8.4\pm    1.7\times 10^{4}$ \\ 
$36$ & $   18.5$ & $   -226$ & $   -460$ & $    2.1$ & $     50\pm     24$ & $ -113.6$ & $   11.5\pm    0.3$ & $   14.0\pm    0.4$ & $    6.1\pm    0.8\times 10^{5}$ & $    3.8\pm    0.8\times 10^{5}$ \\ 
$37$ & $   17.3$ & $   -177$ & $   -456$ & $    2.0$ & $     36\pm     16$ & $ -121.2$ & $   11.7\pm    0.2$ & $   12.7\pm    0.5$ & $    3.8\pm    1.2\times 10^{5}$ & $    1.9\pm    0.4\times 10^{5}$ \\ 
$38$ & $   11.8$ & $   -380$ & $   -453$ & $    2.6$ & $     26\pm     40$ & $ -121.5$ & $    9.7\pm    0.1$ & $   14.9\pm    0.8$ & $    1.3\pm    0.6\times 10^{5}$ & $    9.1\pm    1.8\times 10^{4}$ \\ 
$39$ & $   14.6$ & $   -158$ & $   -431$ & $    1.9$ & $     23\pm     37$ & $ -122.2$ & $    5.8\pm    0.0$ & $   10.3\pm    0.4$ & $    1.3\pm    0.9\times 10^{5}$ & $    7.7\pm    1.5\times 10^{4}$ \\ 
$40$ & $   14.8$ & $   -348$ & $   -456$ & $    2.5$ & $     49\pm     42$ & $ -122.3$ & $   11.1\pm    0.2$ & $   11.5\pm    0.4$ & $    3.5\pm    5.9\times 10^{5}$ & $    2.4\pm    0.5\times 10^{5}$ \\ 
$41$ & $   13.2$ & $   -153$ & $   -410$ & $    1.8$ & $     23\pm     27$ & $ -126.7$ & $    6.7\pm    0.1$ & $   13.2\pm    0.4$ & $    1.2\pm    0.7\times 10^{5}$ & $    7.0\pm    1.4\times 10^{4}$ \\ 
$42$ & $   16.5$ & $   -223$ & $   -443$ & $    2.0$ & $     23\pm     38$ & $ -129.4$ & $   12.0\pm    0.2$ & $   13.3\pm    0.4$ & $    2.8\pm    1.8\times 10^{5}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$43$ & $   25.0$ & $   -270$ & $   -458$ & $    2.2$ & $     74\pm     11$ & $ -132.7$ & $   11.1\pm    0.2$ & $   21.7\pm    0.9$ & $    1.3\pm    0.1\times 10^{6}$ & $    6.6\pm    1.3\times 10^{5}$ \\ 
$44$ & $   19.5$ & $   -240$ & $   -429$ & $    2.0$ & $     22\pm     32$ & $ -135.1$ & $    6.8\pm    0.3$ & $   14.9\pm    0.7$ & $    1.9\pm    1.6\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$45$ & $   10.7$ & $   -270$ & $   -424$ & $    2.1$ & $     16\pm     60$ & $ -139.7$ & $    6.1\pm    0.2$ & $   23.6\pm    1.7$ & $    7.1\pm    8.2\times 10^{4}$ & $    8.4\pm    1.7\times 10^{4}$ \\ 
$46$ & $   10.0$ & $   -469$ & $   -408$ & $    3.0$ & $     19\pm     48$ & $ -120.3$ & $    7.7\pm    0.2$ & $    9.3\pm    0.2$ & $    6.1\pm    5.8\times 10^{4}$ & $    4.6\pm    0.9\times 10^{4}$ \\ 
$47$ & $    9.6$ & $   -463$ & $   -381$ & $    2.9$ & $     53\pm     37$ & $ -127.0$ & $    7.0\pm    0.3$ & $   10.6\pm    0.6$ & $    1.4\pm    1.1\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$48$ & $   14.2$ & $   -153$ & $  -1014$ & $    4.4$ & $     42\pm     10$ & $ -113.2$ & $    7.0\pm    0.2$ & $    9.0\pm    0.4$ & $    2.7\pm    0.3\times 10^{5}$ & $    1.7\pm    0.3\times 10^{5}$ \\ 
$49$ & $    7.2$ & $   -171$ & $   -963$ & $    4.2$ & $     73\pm     24$ & $ -110.6$ & $    7.4\pm    0.1$ & $    8.0\pm    0.4$ & $    1.9\pm    0.7\times 10^{5}$ & $    1.7\pm    0.3\times 10^{5}$ \\ 
$50$ & $    6.0$ & $   -198$ & $   -623$ & $    2.7$ & $     30\pm     40$ & $ -111.5$ & $    8.7\pm    0.4$ & $   14.8\pm    0.5$ & $    8.0\pm    4.3\times 10^{4}$ & $    7.7\pm    1.5\times 10^{4}$ \\ 
$51$ & $    9.2$ & $   -437$ & $   -493$ & $    3.0$ & $     75\pm     14$ & $ -120.3$ & $    8.5\pm    0.1$ & $   11.5\pm    0.4$ & $    3.8\pm    0.6\times 10^{5}$ & $    4.0\pm    0.8\times 10^{5}$ \\ 
$52$ & $    6.5$ & $   -264$ & $   -437$ & $    2.1$ & $     46\pm     14$ & $ -115.8$ & $    8.1\pm    0.7$ & $   20.2\pm    1.9$ & $    1.7\pm    0.5\times 10^{5}$ & $    2.7\pm    0.5\times 10^{5}$ \\ 
$53$ & $   14.2$ & $   -486$ & $   -740$ & $    3.7$ & $     82\pm     10$ & $ -115.4$ & $    9.4\pm    0.2$ & $   14.8\pm    0.3$ & $    7.8\pm    0.5\times 10^{5}$ & $    5.3\pm    1.1\times 10^{5}$ \\ 
$54$ & $    4.6$ & $   -520$ & $   -758$ & $    3.9$ & $     28\pm     48$ & $ -122.1$ & $   11.8\pm    0.6$ & $   12.3\pm    0.4$ & $    2.7\pm    3.9\times 10^{4}$ & $    4.2\pm    0.8\times 10^{4}$ \\ 
$55$ & $   10.3$ & $   -563$ & $   -518$ & $    3.6$ & $     27\pm     24$ & $ -117.8$ & $    6.6\pm    0.0$ & $   10.9\pm    0.4$ & $    1.3\pm    0.5\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$56$ & $    9.9$ & $   -591$ & $   -524$ & $    3.8$ & $     41\pm     21$ & $ -117.6$ & $    7.2\pm    0.1$ & $   10.1\pm    0.4$ & $    1.3\pm    0.4\times 10^{5}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$57$ & $   13.1$ & $   -517$ & $   -711$ & $    3.8$ & $     67\pm     14$ & $ -121.9$ & $    9.9\pm    0.2$ & $   15.0\pm    0.3$ & $    6.6\pm    0.5\times 10^{5}$ & $    5.3\pm    1.1\times 10^{5}$ \\ 
$58$ & $    6.7$ & $   -184$ & $   -389$ & $    1.8$ & $     43\pm     26$ & $ -129.3$ & $    9.5\pm    0.7$ & $   16.9\pm    0.5$ & $    1.4\pm    0.5\times 10^{5}$ & $    9.2\pm    1.8\times 10^{4}$ \\ 
$59$ & $    8.0$ & $   -648$ & $   -546$ & $    4.1$ & $     51\pm     15$ & $ -132.8$ & $    7.8\pm    0.1$ & $   14.0\pm    0.3$ & $    1.7\pm    0.3\times 10^{5}$ & $    1.9\pm    0.4\times 10^{5}$ \\ 
$60$ & $    9.1$ & $   -607$ & $   -597$ & $    4.0$ & $     60\pm     13$ & $ -122.5$ & $   10.9\pm    0.1$ & $    9.2\pm    0.4$ & $    2.5\pm    0.5\times 10^{5}$ & $    2.4\pm    0.5\times 10^{5}$ \\ 
$61$ & $   11.2$ & $    -91$ & $   -165$ & $    0.8$ & $\ldots$ & $ -134.2$ & $   11.8\pm    0.2$ & $   13.8\pm    0.3$ & $    7.7\pm    6.5\times 10^{4}$ & $    8.3\pm    1.7\times 10^{4}$ \\ 
$62$ & $   10.8$ & $    -67$ & $   -189$ & $    0.8$ & $     27\pm     40$ & $ -139.8$ & $    9.5\pm    0.3$ & $   14.7\pm    0.4$ & $    1.5\pm    1.3\times 10^{5}$ & $    6.6\pm    1.3\times 10^{4}$ \\ 
$63$ & $    6.2$ & $   -130$ & $   -157$ & $    0.9$ & $     17\pm     38$ & $ -139.5$ & $   13.6\pm    0.7$ & $   13.4\pm    0.4$ & $    6.1\pm    5.8\times 10^{4}$ & $    6.5\pm    1.3\times 10^{4}$ \\ 
$64$ & $   13.4$ & $    -46$ & $   -217$ & $    0.9$ & $     19\pm     36$ & $ -142.0$ & $    8.2\pm    0.2$ & $    9.7\pm    0.3$ & $    1.0\pm    1.5\times 10^{5}$ & $    4.8\pm    1.0\times 10^{4}$ \\ 
$65$ & $   24.4$ & $    -74$ & $   -216$ & $    0.9$ & $     43\pm     13$ & $ -138.9$ & $    9.9\pm    0.1$ & $   11.4\pm    0.3$ & $    7.3\pm    1.6\times 10^{5}$ & $    2.2\pm    0.4\times 10^{5}$ \\ 
$66$ & $   16.5$ & $    -69$ & $   -165$ & $    0.7$ & $     14\pm     27$ & $ -144.2$ & $    9.4\pm    0.2$ & $   10.4\pm    0.3$ & $    2.1\pm    0.8\times 10^{5}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$67$ & $   15.4$ & $    -45$ & $   -154$ & $    0.7$ & $     52\pm     18$ & $ -143.9$ & $    6.9\pm    0.1$ & $    9.3\pm    0.5$ & $    2.9\pm    0.9\times 10^{5}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$68$ & $   11.4$ & $   -135$ & $   -128$ & $    0.9$ & $     38\pm     45$ & $ -146.3$ & $    8.0\pm    0.1$ & $    8.5\pm    0.3$ & $    1.4\pm    0.6\times 10^{5}$ & $    7.1\pm    1.4\times 10^{4}$ \\ 
$69$ & $   13.8$ & $   -119$ & $   -138$ & $    0.8$ & $     35\pm     55$ & $ -145.4$ & $    8.3\pm    0.2$ & $   10.3\pm    0.4$ & $    1.4\pm    2.0\times 10^{5}$ & $    8.5\pm    1.7\times 10^{4}$ \\ 
$70$ & $   12.9$ & $   -154$ & $    -95$ & $    0.9$ & $     53\pm     15$ & $ -149.3$ & $   12.3\pm    0.1$ & $   13.6\pm    0.4$ & $    3.9\pm    0.5\times 10^{5}$ & $    2.3\pm    0.5\times 10^{5}$ \\ 
$71$ & $    8.0$ & $    -52$ & $   -733$ & $    3.3$ & $     23\pm     27$ & $ -124.9$ & $    6.4\pm    0.1$ & $    5.9\pm    0.4$ & $    1.1\pm    0.3\times 10^{5}$ & $    3.7\pm    0.7\times 10^{4}$ \\ 
$72$ & $    6.6$ & $   -671$ & $   -470$ & $    4.2$ & $     61\pm     19$ & $ -134.7$ & $   14.6\pm    1.0$ & $   10.2\pm    0.3$ & $    1.9\pm    0.7\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$73$ & $    6.8$ & $   -224$ & $   -362$ & $    1.8$ & $     42\pm     58$ & $ -128.7$ & $   10.1\pm    0.5$ & $   16.2\pm    2.3$ & $    6.6\pm    3.2\times 10^{4}$ & $    2.8\pm    0.6\times 10^{4}$ \\ 
$74$ & $    7.2$ & $   -113$ & $   -315$ & $    1.4$ & $     39\pm     22$ & $ -130.8$ & $   14.4\pm    0.5$ & $   10.5\pm    0.6$ & $    1.8\pm    0.4\times 10^{5}$ & $    9.5\pm    1.9\times 10^{4}$ \\ 
$75$ & $    9.6$ & $   -124$ & $   -263$ & $    1.2$ & $     29\pm     45$ & $ -129.1$ & $    5.6\pm    0.1$ & $   10.5\pm    0.5$ & $    6.1\pm   10.2\times 10^{4}$ & $    7.3\pm    1.5\times 10^{4}$ \\ 
$76$ & $    9.5$ & $   -112$ & $   -246$ & $    1.1$ & $     31\pm     43$ & $ -128.4$ & $    7.6\pm    0.1$ & $    9.3\pm    0.3$ & $    8.3\pm   15.5\times 10^{4}$ & $    5.0\pm    1.0\times 10^{4}$ \\ 
$77$ & $    5.2$ & $   -143$ & $   -251$ & $    1.2$ & $     25\pm     43$ & $ -131.4$ & $    6.6\pm    0.2$ & $   13.6\pm    0.4$ & $    4.6\pm    6.9\times 10^{4}$ & $    5.0\pm    1.0\times 10^{4}$ \\ 
$78$ & $    8.5$ & $   -641$ & $   -409$ & $    4.0$ & $     32\pm     22$ & $ -130.3$ & $    8.1\pm    0.0$ & $   11.7\pm    0.4$ & $    1.0\pm    0.3\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$79$ & $    5.3$ & $   -633$ & $   -425$ & $    3.9$ & $\ldots$ & $ -140.7$ & $   16.5\pm    0.7$ & $   11.7\pm    0.4$ & $    4.0\pm    5.0\times 10^{4}$ & $    7.8\pm    1.6\times 10^{4}$ \\ 
$80$ & $    8.8$ & $   -414$ & $   -372$ & $    2.6$ & $     30\pm     20$ & $ -136.1$ & $   10.2\pm    0.4$ & $   12.9\pm    0.3$ & $    1.8\pm    0.8\times 10^{5}$ & $    1.3\pm    0.3\times 10^{5}$ \\ 
$81$ & $    6.6$ & $   -434$ & $   -355$ & $    2.7$ & $     22\pm     37$ & $ -145.3$ & $    8.2\pm    0.4$ & $   19.5\pm    0.5$ & $    4.5\pm    4.6\times 10^{4}$ & $    8.3\pm    1.7\times 10^{4}$ \\ 
$82$ & $    9.6$ & $   -495$ & $   -310$ & $    3.1$ & $     34\pm     34$ & $ -133.0$ & $    6.2\pm    0.1$ & $    9.9\pm    0.3$ & $    1.7\pm    0.3\times 10^{5}$ & $    1.5\pm    0.3\times 10^{5}$ \\ 
$83$ & $    9.7$ & $   -631$ & $   -282$ & $    3.9$ & $     58\pm     17$ & $ -140.2$ & $   10.3\pm    0.2$ & $   10.8\pm    0.7$ & $    2.8\pm    0.5\times 10^{5}$ & $    2.3\pm    0.5\times 10^{5}$ \\ 
$84$ & $    7.2$ & $   -570$ & $   -489$ & $    3.6$ & $     40\pm     21$ & $ -132.5$ & $    7.1\pm    0.8$ & $   15.2\pm    1.0$ & $    1.1\pm    0.4\times 10^{5}$ & $    7.4\pm    1.5\times 10^{4}$ \\ 
$85$ & $    6.0$ & $   -262$ & $   -359$ & $    1.9$ & $     34\pm     26$ & $ -135.8$ & $   18.8\pm    1.8$ & $   10.9\pm    0.7$ & $    1.2\pm    0.5\times 10^{5}$ & $    7.4\pm    1.5\times 10^{4}$ \\ 
$86$ & $    7.2$ & $   -163$ & $   -286$ & $    1.4$ & $     17\pm     29$ & $ -133.8$ & $    5.3\pm    0.1$ & $   11.0\pm    0.4$ & $    8.2\pm    2.6\times 10^{4}$ & $    8.3\pm    1.7\times 10^{4}$ \\ 
$87$ & $   28.1$ & $   -193$ & $   -189$ & $    1.2$ & $     92\pm     23$ & $ -134.3$ & $    9.1\pm    0.1$ & $    9.0\pm    0.3$ & $    1.1\pm    0.2\times 10^{6}$ & $    3.6\pm    0.7\times 10^{5}$ \\ 
$88$ & $   19.3$ & $   -207$ & $   -154$ & $    1.3$ & $     15\pm     27$ & $ -135.9$ & $    6.7\pm    0.1$ & $   10.6\pm    0.3$ & $    2.2\pm    1.1\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$89$ & $    9.6$ & $   -235$ & $   -152$ & $    1.4$ & $     38\pm     37$ & $ -142.9$ & $    8.9\pm    0.3$ & $   10.9\pm    0.3$ & $    1.3\pm    0.3\times 10^{5}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$90$ & $    6.2$ & $   -251$ & $   -130$ & $    1.5$ & $\ldots$ & $ -143.0$ & $    8.3\pm    0.8$ & $   14.0\pm    0.4$ & $    3.8\pm    3.2\times 10^{4}$ & $    5.1\pm    1.0\times 10^{4}$ \\ 
$91$ & $   15.9$ & $     -2$ & $   -148$ & $    0.7$ & $     21\pm     40$ & $ -144.7$ & $    7.1\pm    0.1$ & $   12.6\pm    0.6$ & $    1.4\pm    2.1\times 10^{5}$ & $    4.5\pm    0.9\times 10^{4}$ \\ 
$92$ & $   22.2$ & $     -9$ & $   -128$ & $    0.6$ & $     12\pm     25$ & $ -149.1$ & $    9.8\pm    0.1$ & $   10.8\pm    0.5$ & $    1.7\pm    0.8\times 10^{5}$ & $    5.9\pm    1.2\times 10^{4}$ \\ 
$93$ & $   14.7$ & $    -92$ & $    -40$ & $    0.6$ & $     15\pm     31$ & $ -149.9$ & $    6.5\pm    0.2$ & $   15.7\pm    0.7$ & $    7.0\pm    7.5\times 10^{4}$ & $    6.5\pm    1.3\times 10^{4}$ \\ 
$94$ & $   16.1$ & $     24$ & $   -151$ & $    0.8$ & $     36\pm     73$ & $ -150.6$ & $   11.4\pm    0.1$ & $   12.8\pm    0.6$ & $    2.0\pm    1.8\times 10^{5}$ & $    7.7\pm    1.5\times 10^{4}$ \\ 
$95$ & $   21.0$ & $     29$ & $    -34$ & $    0.3$ & $     11\pm     22$ & $ -151.0$ & $    7.7\pm    0.1$ & $   19.3\pm    0.6$ & $    1.3\pm    1.0\times 10^{5}$ & $    7.3\pm    1.5\times 10^{4}$ \\ 
$96$ & $    9.5$ & $    -23$ & $    -96$ & $    0.4$ & $     16\pm     28$ & $ -154.0$ & $    6.0\pm    0.1$ & $    8.0\pm    1.3$ & $    7.5\pm    2.5\times 10^{4}$ & $    3.1\pm    0.6\times 10^{4}$ \\ 
$97$ & $    4.5$ & $   -151$ & $    -16$ & $    1.0$ & $\ldots$ & $ -155.5$ & $    5.5\pm    0.2$ & $   14.0\pm    0.3$ & $    2.9\pm    1.0\times 10^{4}$ & $    3.3\pm    0.7\times 10^{4}$ \\ 
$98$ & $   19.8$ & $     26$ & $   -121$ & $    0.7$ & $     22\pm     37$ & $ -155.0$ & $   12.8\pm    0.2$ & $   14.8\pm    0.6$ & $    2.6\pm    1.1\times 10^{5}$ & $    7.2\pm    1.4\times 10^{4}$ \\ 
$99$ & $   25.5$ & $    -41$ & $    -50$ & $    0.3$ & $     55\pm     17$ & $ -156.0$ & $    9.3\pm    0.1$ & $   12.3\pm    0.3$ & $    3.8\pm    1.5\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$100$ & $   16.6$ & $    -65$ & $    -37$ & $    0.4$ & $     45\pm     71$ & $ -161.8$ & $   10.4\pm    0.1$ & $   10.7\pm    0.4$ & $    1.7\pm    2.7\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$101$ & $    6.8$ & $     53$ & $   -149$ & $    0.9$ & $     56\pm     30$ & $ -165.2$ & $    6.3\pm    0.2$ & $    8.9\pm    0.5$ & $    6.8\pm    6.1\times 10^{4}$ & $    7.3\pm    1.5\times 10^{4}$ \\ 
$102$ & $   11.7$ & $   -135$ & $    -63$ & $    0.8$ & $     63\pm     15$ & $ -163.6$ & $   10.9\pm    0.2$ & $   13.7\pm    0.5$ & $    3.8\pm    0.9\times 10^{5}$ & $    2.8\pm    0.6\times 10^{5}$ \\ 
$103$ & $   29.3$ & $   -127$ & $    -22$ & $    0.8$ & $     42\pm      9$ & $ -165.8$ & $   11.7\pm    0.2$ & $   11.4\pm    0.4$ & $    1.0\pm    0.1\times 10^{6}$ & $    3.3\pm    0.7\times 10^{5}$ \\ 
$104$ & $   30.3$ & $     51$ & $   -111$ & $    0.7$ & $     28\pm     14$ & $ -166.7$ & $    9.5\pm    0.1$ & $    8.9\pm    0.5$ & $    4.8\pm    0.6\times 10^{5}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$105$ & $   24.2$ & $   -173$ & $     -9$ & $    1.1$ & $     18\pm     34$ & $ -167.5$ & $    8.7\pm    0.1$ & $   12.1\pm    0.6$ & $    2.4\pm    2.0\times 10^{5}$ & $    9.0\pm    1.8\times 10^{4}$ \\ 
$106$ & $   32.7$ & $   -196$ & $     -7$ & $    1.3$ & $     16\pm     30$ & $ -167.5$ & $    8.9\pm    0.1$ & $   10.6\pm    0.3$ & $    3.7\pm    2.7\times 10^{5}$ & $   10.0\pm    2.0\times 10^{4}$ \\ 
$107$ & $   17.2$ & $    -35$ & $     -5$ & $    0.2$ & $     71\pm     10$ & $ -168.4$ & $   13.1\pm    0.1$ & $   13.4\pm    0.4$ & $    6.1\pm    0.7\times 10^{5}$ & $    4.2\pm    0.8\times 10^{5}$ \\ 
$108$ & $   34.8$ & $     20$ & $    -17$ & $    0.2$ & $     37\pm     12$ & $ -168.1$ & $   10.8\pm    0.1$ & $   11.3\pm    0.3$ & $    7.4\pm    1.3\times 10^{5}$ & $    1.9\pm    0.4\times 10^{5}$ \\ 
$109$ & $   10.9$ & $     44$ & $    -63$ & $    0.5$ & $     48\pm     31$ & $ -175.5$ & $   20.8\pm    0.6$ & $   23.7\pm    1.1$ & $    2.5\pm    1.1\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$110$ & $    6.6$ & $    -71$ & $      2$ & $    0.5$ & $\ldots$ & $ -177.2$ & $   10.5\pm    0.8$ & $   11.3\pm    0.3$ & $    4.0\pm    2.8\times 10^{4}$ & $    9.4\pm    1.9\times 10^{4}$ \\ 
$111$ & $   11.6$ & $     30$ & $      5$ & $    0.2$ & $     20\pm     40$ & $ -182.2$ & $   15.6\pm    1.0$ & $   12.1\pm    0.5$ & $    4.7\pm    7.3\times 10^{4}$ & $    2.4\pm    0.5\times 10^{4}$ \\ 
$112$ & $   11.1$ & $   -107$ & $     22$ & $    0.7$ & $     32\pm     28$ & $ -182.6$ & $    9.3\pm    0.2$ & $    8.9\pm    0.3$ & $    1.1\pm    0.2\times 10^{5}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$113$ & $   11.2$ & $     -1$ & $     62$ & $    0.3$ & $     55\pm     18$ & $ -188.6$ & $    7.5\pm    0.2$ & $   23.6\pm    1.6$ & $    1.5\pm    0.8\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$114$ & $   28.2$ & $    -17$ & $     31$ & $    0.2$ & $     40\pm     12$ & $ -193.3$ & $   14.9\pm    0.3$ & $   17.7\pm    0.7$ & $    6.2\pm    0.6\times 10^{5}$ & $    2.7\pm    0.5\times 10^{5}$ \\ 
$115$ & $   17.3$ & $    -19$ & $     94$ & $    0.5$ & $     42\pm     33$ & $ -194.2$ & $    8.0\pm    0.1$ & $   15.4\pm    0.5$ & $    2.0\pm    1.5\times 10^{5}$ & $    8.9\pm    1.8\times 10^{4}$ \\ 
$116$ & $    9.1$ & $      4$ & $     18$ & $    0.1$ & $     24\pm     48$ & $ -200.9$ & $   12.5\pm    1.2$ & $   28.9\pm    1.4$ & $    6.1\pm    3.0\times 10^{4}$ & $    3.1\pm    0.6\times 10^{4}$ \\ 
$117$ & $   20.6$ & $    -40$ & $    108$ & $    0.6$ & $     51\pm     21$ & $ -202.3$ & $    7.5\pm    0.2$ & $   13.1\pm    0.5$ & $    3.0\pm    1.4\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$118$ & $    7.7$ & $    133$ & $     29$ & $    0.9$ & $     17\pm     32$ & $ -207.2$ & $    6.5\pm    0.4$ & $   17.2\pm    0.7$ & $    5.1\pm    2.8\times 10^{4}$ & $    4.7\pm    0.9\times 10^{4}$ \\ 
$119$ & $   19.0$ & $     16$ & $     56$ & $    0.2$ & $     70\pm     22$ & $ -207.7$ & $   14.3\pm    0.3$ & $   21.9\pm    0.5$ & $    4.3\pm    1.1\times 10^{5}$ & $    3.0\pm    0.6\times 10^{5}$ \\ 
$120$ & $   63.0$ & $    118$ & $     71$ & $    0.7$ & $     34\pm      8$ & $ -209.7$ & $   11.5\pm    0.1$ & $   11.9\pm    0.7$ & $    1.3\pm    0.1\times 10^{6}$ & $    2.7\pm    0.5\times 10^{5}$ \\ 
$121$ & $   13.0$ & $     17$ & $    170$ & $    0.7$ & $     68\pm     50$ & $ -213.1$ & $   10.9\pm    0.3$ & $   10.4\pm    0.3$ & $    1.8\pm    0.9\times 10^{5}$ & $    9.6\pm    1.9\times 10^{4}$ \\ 
$122$ & $   14.1$ & $      7$ & $    138$ & $    0.6$ & $     13\pm     27$ & $ -216.5$ & $   10.5\pm    0.2$ & $   22.0\pm    0.7$ & $    7.8\pm    3.5\times 10^{4}$ & $    4.2\pm    0.8\times 10^{4}$ \\ 
$123$ & $   23.2$ & $      3$ & $    109$ & $    0.5$ & $     53\pm     20$ & $ -219.7$ & $    8.0\pm    0.1$ & $   11.8\pm    0.3$ & $    3.9\pm    0.9\times 10^{5}$ & $    1.8\pm    0.4\times 10^{5}$ \\ 
$124$ & $   30.2$ & $    113$ & $    114$ & $    0.8$ & $     64\pm     10$ & $ -220.1$ & $   10.6\pm    0.1$ & $   10.7\pm    0.4$ & $    7.9\pm    0.5\times 10^{5}$ & $    2.9\pm    0.6\times 10^{5}$ \\ 
$125$ & $   27.0$ & $     67$ & $    110$ & $    0.5$ & $     83\pm     12$ & $ -218.6$ & $   18.3\pm    0.4$ & $   15.3\pm    0.6$ & $    1.3\pm    0.1\times 10^{6}$ & $    4.5\pm    0.9\times 10^{5}$ \\ 
$126$ & $   17.0$ & $     38$ & $    129$ & $    0.5$ & $     26\pm     44$ & $ -225.4$ & $   11.2\pm    0.1$ & $   12.0\pm    0.5$ & $    3.5\pm    0.9\times 10^{5}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$127$ & $   14.9$ & $     32$ & $    167$ & $    0.7$ & $     24\pm     39$ & $ -225.5$ & $   15.2\pm    0.8$ & $   15.5\pm    0.7$ & $    1.5\pm    1.1\times 10^{5}$ & $    6.8\pm    1.4\times 10^{4}$ \\ 
$128$ & $   28.5$ & $     62$ & $    208$ & $    0.9$ & $     86\pm     10$ & $ -227.5$ & $    8.2\pm    0.1$ & $    9.8\pm    0.4$ & $    1.3\pm    0.1\times 10^{6}$ & $    4.1\pm    0.8\times 10^{5}$ \\ 
$129$ & $    7.5$ & $    102$ & $    229$ & $    1.0$ & $     46\pm     40$ & $ -230.6$ & $   19.0\pm    0.7$ & $    9.2\pm    0.4$ & $    9.0\pm    7.1\times 10^{4}$ & $    7.2\pm    1.4\times 10^{4}$ \\ 
$130$ & $   22.7$ & $    135$ & $    258$ & $    1.2$ & $     52\pm     10$ & $ -229.6$ & $    8.4\pm    0.1$ & $    9.6\pm    0.5$ & $    5.8\pm    0.5\times 10^{5}$ & $    2.4\pm    0.5\times 10^{5}$ \\ 
$131$ & $   29.7$ & $     86$ & $    163$ & $    0.8$ & $     37\pm     14$ & $ -233.5$ & $    9.5\pm    0.2$ & $   11.4\pm    0.4$ & $    5.3\pm    0.5\times 10^{5}$ & $    2.2\pm    0.4\times 10^{5}$ \\ 
$132$ & $    9.6$ & $    149$ & $    290$ & $    1.3$ & $    103\pm     35$ & $ -231.0$ & $    6.9\pm    0.3$ & $    8.9\pm    0.5$ & $    2.0\pm    1.2\times 10^{5}$ & $    1.5\pm    0.3\times 10^{5}$ \\ 
$133$ & $   11.1$ & $    137$ & $    318$ & $    1.4$ & $     24\pm     23$ & $ -231.3$ & $    7.6\pm    0.2$ & $    7.2\pm    0.4$ & $    1.2\pm    0.3\times 10^{5}$ & $    6.5\pm    1.3\times 10^{4}$ \\ 
$134$ & $    6.0$ & $   -608$ & $   -335$ & $    3.8$ & $     28\pm     23$ & $ -140.2$ & $   11.1\pm    0.2$ & $    8.7\pm    0.4$ & $    8.1\pm    3.4\times 10^{4}$ & $    7.6\pm    1.5\times 10^{4}$ \\ 
$135$ & $    5.5$ & $    -15$ & $   -295$ & $    1.4$ & $     30\pm     39$ & $ -141.6$ & $   12.7\pm    0.7$ & $    9.0\pm    0.3$ & $    9.2\pm    5.8\times 10^{4}$ & $    7.1\pm    1.4\times 10^{4}$ \\ 
$136$ & $    5.1$ & $   -369$ & $   -440$ & $    2.5$ & $     28\pm     48$ & $ -143.0$ & $    5.8\pm    0.2$ & $   21.8\pm    0.9$ & $    3.4\pm    3.1\times 10^{4}$ & $    9.8\pm    2.0\times 10^{4}$ \\ 
$137$ & $    5.2$ & $   -363$ & $   -426$ & $    2.5$ & $     24\pm     50$ & $ -145.5$ & $    9.7\pm    0.2$ & $   26.0\pm    0.7$ & $    7.9\pm    7.6\times 10^{4}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$138$ & $   16.4$ & $   -581$ & $   -270$ & $    3.6$ & $     64\pm     10$ & $ -144.9$ & $    6.4\pm    0.1$ & $    8.4\pm    0.4$ & $    5.1\pm    0.5\times 10^{5}$ & $    3.5\pm    0.7\times 10^{5}$ \\ 
$139$ & $    8.0$ & $   -537$ & $   -278$ & $    3.3$ & $     43\pm     24$ & $ -141.6$ & $    6.6\pm    0.1$ & $    9.9\pm    0.5$ & $    1.2\pm    0.3\times 10^{5}$ & $    8.0\pm    1.6\times 10^{4}$ \\ 
$140$ & $    7.2$ & $      6$ & $   -245$ & $    1.2$ & $     21\pm     41$ & $ -143.1$ & $   12.7\pm    0.8$ & $   14.5\pm    0.5$ & $    1.0\pm    1.8\times 10^{5}$ & $    5.8\pm    1.2\times 10^{4}$ \\ 
$141$ & $    9.3$ & $      7$ & $   -221$ & $    1.1$ & $     30\pm     35$ & $ -144.6$ & $   13.2\pm    0.5$ & $   10.5\pm    0.5$ & $    2.1\pm    0.9\times 10^{5}$ & $    6.6\pm    1.3\times 10^{4}$ \\ 
$142$ & $    5.2$ & $   -292$ & $   -100$ & $    1.8$ & $\ldots$ & $ -149.9$ & $   12.7\pm    1.0$ & $    9.9\pm    0.4$ & $    1.1\pm    0.5\times 10^{5}$ & $    7.1\pm    1.4\times 10^{4}$ \\ 
$143$ & $    6.6$ & $   -309$ & $   -394$ & $    2.2$ & $\ldots$ & $ -142.8$ & $    7.1\pm    0.9$ & $   11.4\pm    0.2$ & $    7.5\pm    2.9\times 10^{4}$ & $    8.3\pm    1.7\times 10^{4}$ \\ 
$144$ & $    7.0$ & $   -648$ & $   -309$ & $    4.0$ & $     19\pm     26$ & $ -143.1$ & $    5.2\pm    0.0$ & $   12.3\pm    0.3$ & $    7.4\pm    2.7\times 10^{4}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$145$ & $    8.1$ & $    -22$ & $   -194$ & $    0.9$ & $     42\pm     22$ & $ -144.3$ & $    5.3\pm    0.0$ & $   12.1\pm    1.0$ & $    1.1\pm    0.3\times 10^{5}$ & $    6.3\pm    1.3\times 10^{4}$ \\ 
$146$ & $   13.5$ & $   -247$ & $    -97$ & $    1.5$ & $     55\pm      9$ & $ -153.1$ & $   11.0\pm    0.2$ & $   10.2\pm    0.4$ & $    5.7\pm    0.4\times 10^{5}$ & $    3.1\pm    0.6\times 10^{5}$ \\ 
$147$ & $    5.9$ & $   -301$ & $   -183$ & $    1.9$ & $     42\pm     23$ & $ -150.5$ & $    7.3\pm    0.5$ & $   12.9\pm    0.7$ & $    6.2\pm    2.6\times 10^{4}$ & $    5.8\pm    1.2\times 10^{4}$ \\ 
$148$ & $   11.7$ & $    146$ & $   -154$ & $    1.4$ & $     34\pm     29$ & $ -158.3$ & $   10.2\pm    0.3$ & $    9.0\pm    0.2$ & $    1.7\pm    0.7\times 10^{5}$ & $    9.8\pm    2.0\times 10^{4}$ \\ 
$149$ & $    7.7$ & $    140$ & $   -132$ & $    1.3$ & $     15\pm     32$ & $ -160.8$ & $    6.4\pm    0.9$ & $   12.8\pm    0.9$ & $    3.8\pm    4.9\times 10^{4}$ & $    2.2\pm    0.4\times 10^{4}$ \\ 
$150$ & $    5.2$ & $   -457$ & $   -317$ & $    2.8$ & $     28\pm     25$ & $ -154.8$ & $    9.3\pm    0.5$ & $   26.6\pm    1.2$ & $    1.0\pm    0.6\times 10^{5}$ & $    7.5\pm    1.5\times 10^{4}$ \\ 
$151$ & $    7.0$ & $   -652$ & $   -162$ & $    4.1$ & $     38\pm     21$ & $ -150.1$ & $    5.4\pm    0.2$ & $    9.7\pm    0.3$ & $    8.3\pm    3.4\times 10^{4}$ & $    6.5\pm    1.3\times 10^{4}$ \\ 
$152$ & $    8.2$ & $   -608$ & $   -137$ & $    3.9$ & $     41\pm     19$ & $ -159.4$ & $    8.1\pm    0.1$ & $   12.3\pm    0.3$ & $    1.6\pm    0.3\times 10^{5}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$153$ & $    8.6$ & $   -313$ & $    -45$ & $    2.0$ & $     72\pm     16$ & $ -158.6$ & $    8.6\pm    0.1$ & $    9.9\pm    0.3$ & $    2.9\pm    0.6\times 10^{5}$ & $    3.3\pm    0.7\times 10^{5}$ \\ 
$154$ & $    7.7$ & $   -357$ & $    -31$ & $    2.3$ & $\ldots$ & $ -158.2$ & $    7.4\pm    0.4$ & $   11.0\pm    0.4$ & $    3.9\pm    4.0\times 10^{4}$ & $    4.1\pm    0.8\times 10^{4}$ \\ 
$155$ & $    8.5$ & $   -341$ & $    -27$ & $    2.2$ & $     16\pm     32$ & $ -159.6$ & $    8.0\pm    0.1$ & $    9.4\pm    0.4$ & $    1.1\pm    0.9\times 10^{5}$ & $    6.8\pm    1.4\times 10^{4}$ \\ 
$156$ & $   11.7$ & $   -493$ & $     -4$ & $    3.3$ & $     91\pm      9$ & $ -161.2$ & $    7.4\pm    0.1$ & $    9.6\pm    0.3$ & $    8.0\pm    0.6\times 10^{5}$ & $    4.8\pm    1.0\times 10^{5}$ \\ 
$157$ & $   10.1$ & $   -568$ & $   -107$ & $    3.6$ & $     37\pm     18$ & $ -156.0$ & $    6.1\pm    0.5$ & $   10.6\pm    0.2$ & $    1.3\pm    0.3\times 10^{5}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$158$ & $    8.1$ & $   -552$ & $    -80$ & $    3.6$ & $     52\pm     14$ & $ -161.0$ & $   13.7\pm    0.3$ & $   11.2\pm    0.3$ & $    2.9\pm    0.9\times 10^{5}$ & $    2.1\pm    0.4\times 10^{5}$ \\ 
$159$ & $   11.4$ & $    156$ & $   -113$ & $    1.4$ & $     30\pm     15$ & $ -160.1$ & $    7.7\pm    0.3$ & $   17.4\pm    0.6$ & $    1.5\pm    0.2\times 10^{5}$ & $    9.8\pm    2.0\times 10^{4}$ \\ 
$160$ & $   10.3$ & $    229$ & $   -115$ & $    1.8$ & $     19\pm     28$ & $ -157.5$ & $    7.2\pm    0.0$ & $   20.3\pm    0.5$ & $    9.9\pm    3.3\times 10^{4}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$161$ & $   21.9$ & $    200$ & $   -114$ & $    1.7$ & $     37\pm     18$ & $ -162.6$ & $    8.3\pm    0.1$ & $   11.7\pm    0.3$ & $    3.2\pm    0.3\times 10^{5}$ & $    2.7\pm    0.5\times 10^{5}$ \\ 
$162$ & $   15.2$ & $    255$ & $   -144$ & $    2.1$ & $     46\pm     17$ & $ -167.9$ & $   13.1\pm    0.2$ & $   17.5\pm    0.4$ & $    3.2\pm    0.8\times 10^{5}$ & $    2.1\pm    0.4\times 10^{5}$ \\ 
$163$ & $   12.4$ & $    278$ & $   -142$ & $    2.2$ & $      9\pm     21$ & $ -184.6$ & $   17.7\pm    0.2$ & $   22.6\pm    0.8$ & $    2.5\pm    0.7\times 10^{5}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$164$ & $    6.7$ & $   -174$ & $    -73$ & $    1.1$ & $     34\pm     24$ & $ -160.1$ & $    5.4\pm    0.1$ & $    9.7\pm    0.5$ & $    6.6\pm    3.7\times 10^{4}$ & $    7.5\pm    1.5\times 10^{4}$ \\ 
$165$ & $    9.0$ & $   -269$ & $    -63$ & $    1.7$ & $     66\pm     13$ & $ -164.1$ & $   10.1\pm    0.3$ & $   10.2\pm    0.5$ & $    2.3\pm    0.4\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$166$ & $    7.0$ & $   -503$ & $   -155$ & $    3.2$ & $     45\pm     27$ & $ -164.7$ & $    5.4\pm    0.1$ & $   11.9\pm    0.3$ & $    9.2\pm    4.8\times 10^{4}$ & $    9.3\pm    1.9\times 10^{4}$ \\ 
$167$ & $   12.6$ & $    112$ & $   -143$ & $    1.2$ & $     56\pm     16$ & $ -171.2$ & $    8.8\pm    0.3$ & $   13.6\pm    0.7$ & $    2.7\pm    0.3\times 10^{5}$ & $    1.9\pm    0.4\times 10^{5}$ \\ 
$168$ & $    6.2$ & $   -632$ & $     16$ & $    4.3$ & $\ldots$ & $ -165.3$ & $    5.2\pm    0.1$ & $    8.6\pm    0.4$ & $    3.9\pm    3.6\times 10^{4}$ & $    3.7\pm    0.7\times 10^{4}$ \\ 
$169$ & $    6.2$ & $   -611$ & $     16$ & $    4.1$ & $     38\pm     35$ & $ -164.1$ & $    7.1\pm    0.6$ & $   10.0\pm    0.4$ & $    8.2\pm    9.1\times 10^{4}$ & $    8.1\pm    1.6\times 10^{4}$ \\ 
$170$ & $   34.9$ & $    151$ & $    -57$ & $    1.2$ & $     41\pm     27$ & $ -185.4$ & $   12.8\pm    0.2$ & $   14.1\pm    0.4$ & $    1.0\pm    0.1\times 10^{6}$ & $    3.7\pm    0.7\times 10^{5}$ \\ 
$171$ & $   39.6$ & $    231$ & $    -24$ & $    1.6$ & $     37\pm     12$ & $ -194.4$ & $    8.7\pm    0.1$ & $   13.4\pm    0.3$ & $    7.2\pm    0.7\times 10^{5}$ & $    2.8\pm    0.6\times 10^{5}$ \\ 
$172$ & $    8.1$ & $    240$ & $     18$ & $    1.6$ & $\ldots$ & $ -199.0$ & $    7.4\pm    0.1$ & $   17.6\pm    1.6$ & $    6.7\pm    2.7\times 10^{4}$ & $    5.5\pm    1.1\times 10^{4}$ \\ 
$173$ & $   16.6$ & $    207$ & $     -8$ & $    1.4$ & $     29\pm     28$ & $ -202.8$ & $    9.9\pm    0.2$ & $   10.1\pm    0.4$ & $    2.9\pm    0.9\times 10^{5}$ & $   10.0\pm    2.0\times 10^{4}$ \\ 
$174$ & $   25.2$ & $    150$ & $    -26$ & $    1.1$ & $     58\pm     12$ & $ -200.6$ & $   10.7\pm    0.1$ & $   12.2\pm    0.4$ & $    7.7\pm    1.7\times 10^{5}$ & $    3.1\pm    0.6\times 10^{5}$ \\ 
$175$ & $   25.4$ & $     80$ & $     34$ & $    0.5$ & $     81\pm      8$ & $ -193.7$ & $   12.1\pm    0.1$ & $   12.2\pm    0.6$ & $    1.2\pm    0.1\times 10^{6}$ & $    5.1\pm    1.0\times 10^{5}$ \\ 
$176$ & $    7.3$ & $    -61$ & $     31$ & $    0.5$ & $     37\pm     12$ & $ -188.5$ & $   12.3\pm    0.5$ & $    7.2\pm    0.3$ & $    1.4\pm    0.4\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$177$ & $    5.9$ & $    270$ & $   -118$ & $    2.1$ & $\ldots$ & $ -198.2$ & $    9.6\pm    0.6$ & $   23.1\pm    0.7$ & $    8.4\pm    3.6\times 10^{4}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$178$ & $   10.5$ & $    -75$ & $     66$ & $    0.7$ & $     32\pm     36$ & $ -194.1$ & $    8.1\pm    0.1$ & $    8.7\pm    0.4$ & $    1.8\pm    0.4\times 10^{5}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$179$ & $    6.6$ & $    -53$ & $     72$ & $    0.6$ & $     26\pm     45$ & $ -199.7$ & $    7.7\pm    0.3$ & $   12.4\pm    0.4$ & $    4.1\pm    4.3\times 10^{4}$ & $    4.7\pm    0.9\times 10^{4}$ \\ 
$180$ & $    6.7$ & $    299$ & $    -64$ & $    2.2$ & $     64\pm     15$ & $ -195.2$ & $   15.0\pm    1.1$ & $   11.0\pm    0.5$ & $    2.4\pm    0.6\times 10^{5}$ & $    1.7\pm    0.3\times 10^{5}$ \\ 
$181$ & $    7.2$ & $    268$ & $    -63$ & $    2.0$ & $     18\pm     30$ & $ -189.1$ & $    5.6\pm    0.3$ & $   15.0\pm    0.6$ & $    6.7\pm    1.9\times 10^{4}$ & $    8.3\pm    1.7\times 10^{4}$ \\ 
$182$ & $   11.6$ & $    291$ & $    -29$ & $    2.0$ & $     52\pm     15$ & $ -196.0$ & $    6.3\pm    0.0$ & $   10.1\pm    0.4$ & $    2.1\pm    0.3\times 10^{5}$ & $    2.1\pm    0.4\times 10^{5}$ \\ 
$183$ & $   13.0$ & $    -79$ & $    127$ & $    0.9$ & $     18\pm     35$ & $ -199.6$ & $    9.9\pm    0.3$ & $   14.6\pm    0.4$ & $    2.2\pm    0.3\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$184$ & $   11.3$ & $      9$ & $    270$ & $    1.2$ & $     33\pm     32$ & $ -216.9$ & $   14.1\pm    0.1$ & $   13.1\pm    0.5$ & $    2.4\pm    0.8\times 10^{5}$ & $    2.4\pm    0.5\times 10^{5}$ \\ 
$185$ & $    9.8$ & $    -36$ & $    259$ & $    1.3$ & $     35\pm     36$ & $ -220.0$ & $    9.1\pm    0.4$ & $   10.6\pm    0.3$ & $    1.2\pm    0.3\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$186$ & $   14.0$ & $    -59$ & $    270$ & $    1.4$ & $     58\pm     24$ & $ -221.6$ & $    9.3\pm    0.2$ & $    9.7\pm    0.3$ & $    2.0\pm    0.3\times 10^{5}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$187$ & $   15.3$ & $    -82$ & $    303$ & $    1.7$ & $     14\pm     26$ & $ -223.4$ & $    9.5\pm    0.2$ & $   10.6\pm    0.3$ & $    1.5\pm    1.0\times 10^{5}$ & $    6.1\pm    1.2\times 10^{4}$ \\ 
$188$ & $   10.6$ & $    -66$ & $    320$ & $    1.7$ & $     21\pm     38$ & $ -222.1$ & $    8.1\pm    0.2$ & $    9.6\pm    0.3$ & $    8.3\pm   14.5\times 10^{4}$ & $    5.6\pm    1.1\times 10^{4}$ \\ 
$189$ & $   17.4$ & $     26$ & $    254$ & $    1.1$ & $     20\pm     28$ & $ -224.3$ & $    6.9\pm    0.0$ & $   11.6\pm    0.3$ & $    1.5\pm    0.3\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$190$ & $   15.9$ & $    -16$ & $    295$ & $    1.4$ & $     25\pm     38$ & $ -229.2$ & $   13.6\pm    0.2$ & $   11.2\pm    0.3$ & $    1.4\pm    1.7\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$191$ & $   18.2$ & $    -32$ & $    312$ & $    1.5$ & $     43\pm     33$ & $ -226.6$ & $    7.4\pm    0.0$ & $    8.6\pm    0.3$ & $    2.3\pm    1.7\times 10^{5}$ & $    1.3\pm    0.3\times 10^{5}$ \\ 
$192$ & $    4.4$ & $    297$ & $    112$ & $    1.9$ & $     37\pm     38$ & $ -200.1$ & $   11.3\pm    1.2$ & $    9.3\pm    0.4$ & $    5.5\pm    7.9\times 10^{4}$ & $    6.2\pm    1.2\times 10^{4}$ \\ 
$193$ & $   14.2$ & $    290$ & $    151$ & $    1.8$ & $     74\pm     11$ & $ -209.2$ & $   11.0\pm    0.2$ & $    9.8\pm    0.4$ & $    5.1\pm    0.5\times 10^{5}$ & $    4.0\pm    0.8\times 10^{5}$ \\ 
$194$ & $    5.0$ & $    205$ & $    110$ & $    1.3$ & $     19\pm     35$ & $ -212.7$ & $    8.5\pm    1.3$ & $   10.9\pm    0.6$ & $    2.2\pm    2.2\times 10^{4}$ & $    2.1\pm    0.4\times 10^{4}$ \\ 
$195$ & $   24.6$ & $    217$ & $    131$ & $    1.4$ & $     65\pm     18$ & $ -215.9$ & $   10.3\pm    0.3$ & $    9.8\pm    0.6$ & $    4.8\pm    0.6\times 10^{5}$ & $    2.6\pm    0.5\times 10^{5}$ \\ 
$196$ & $   12.4$ & $    252$ & $    156$ & $    1.6$ & $     21\pm     26$ & $ -224.2$ & $    7.9\pm    0.1$ & $   13.0\pm    0.5$ & $    1.3\pm    0.9\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$197$ & $    7.4$ & $    -61$ & $    186$ & $    1.1$ & $     43\pm     23$ & $ -213.1$ & $    7.1\pm    0.5$ & $    6.8\pm    0.5$ & $    6.7\pm    2.0\times 10^{4}$ & $    5.2\pm    1.0\times 10^{4}$ \\ 
$198$ & $    9.8$ & $    250$ & $    290$ & $    1.7$ & $     37\pm     42$ & $ -233.1$ & $    7.9\pm    0.2$ & $   11.4\pm    0.4$ & $    7.0\pm    7.8\times 10^{4}$ & $    5.3\pm    1.1\times 10^{4}$ \\ 
$199$ & $   12.0$ & $    319$ & $    423$ & $    2.3$ & $     58\pm     35$ & $ -237.3$ & $    8.3\pm    0.1$ & $    9.0\pm    0.4$ & $    1.5\pm    1.6\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$200$ & $   14.6$ & $    257$ & $    316$ & $    1.8$ & $     51\pm     14$ & $ -235.5$ & $   10.7\pm    0.2$ & $   10.7\pm    0.5$ & $    3.3\pm    0.9\times 10^{5}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$201$ & $    7.0$ & $    282$ & $    333$ & $    2.0$ & $     29\pm     47$ & $ -240.5$ & $    8.7\pm    0.1$ & $    6.9\pm    0.3$ & $    3.3\pm    4.8\times 10^{4}$ & $    2.7\pm    0.5\times 10^{4}$ \\ 
$202$ & $   14.3$ & $    287$ & $    356$ & $    2.0$ & $     14\pm     26$ & $ -243.0$ & $    5.7\pm    0.1$ & $    8.8\pm    0.3$ & $    9.7\pm    6.5\times 10^{4}$ & $    6.5\pm    1.3\times 10^{4}$ \\ 
$203$ & $   10.3$ & $    265$ & $    353$ & $    1.9$ & $     23\pm     35$ & $ -242.6$ & $    7.6\pm    0.1$ & $    7.8\pm    0.3$ & $    1.2\pm    1.0\times 10^{5}$ & $    6.2\pm    1.2\times 10^{4}$ \\ 
$204$ & $   12.9$ & $    319$ & $    412$ & $    2.3$ & $     24\pm     36$ & $ -246.8$ & $    8.0\pm    0.1$ & $   10.4\pm    0.3$ & $    9.1\pm    3.2\times 10^{4}$ & $    7.9\pm    1.6\times 10^{4}$ \\ 
$205$ & $    7.9$ & $    287$ & $    399$ & $    2.1$ & $     22\pm     38$ & $ -246.6$ & $   11.5\pm    0.4$ & $   10.5\pm    0.3$ & $    4.2\pm    2.8\times 10^{4}$ & $    7.2\pm    1.4\times 10^{4}$ \\ 
$206$ & $   10.3$ & $    335$ & $    434$ & $    2.4$ & $     27\pm     40$ & $ -247.5$ & $   17.0\pm    0.2$ & $    9.9\pm    0.4$ & $    8.4\pm    7.7\times 10^{4}$ & $    6.0\pm    1.2\times 10^{4}$ \\ 
$207$ & $   16.0$ & $    290$ & $    463$ & $    2.3$ & $     64\pm     16$ & $ -245.2$ & $   10.4\pm    0.1$ & $    8.7\pm    0.2$ & $    3.9\pm    0.8\times 10^{5}$ & $    2.6\pm    0.5\times 10^{5}$ \\ 
$208$ & $    7.3$ & $    283$ & $    383$ & $    2.1$ & $     21\pm     36$ & $ -250.1$ & $   20.8\pm    0.7$ & $   13.1\pm    0.4$ & $    3.6\pm    3.2\times 10^{4}$ & $    7.1\pm    1.4\times 10^{4}$ \\ 
$209$ & $   28.5$ & $    564$ & $    403$ & $    3.5$ & $     19\pm     27$ & $ -222.5$ & $   13.0\pm    0.2$ & $   20.1\pm    0.8$ & $    4.8\pm    1.2\times 10^{5}$ & $    1.7\pm    0.3\times 10^{5}$ \\ 
$210$ & $    7.0$ & $    561$ & $    462$ & $    3.6$ & $     19\pm     38$ & $ -229.9$ & $   12.1\pm    0.5$ & $   27.2\pm    1.0$ & $    5.8\pm    2.8\times 10^{4}$ & $    9.3\pm    1.9\times 10^{4}$ \\ 
$211$ & $   14.3$ & $    574$ & $    437$ & $    3.6$ & $     44\pm     22$ & $ -227.8$ & $   13.2\pm    0.6$ & $   22.8\pm    1.6$ & $    2.1\pm    1.1\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$212$ & $    8.0$ & $    578$ & $    371$ & $    3.6$ & $     44\pm     35$ & $ -237.6$ & $    9.1\pm    0.4$ & $   15.5\pm    0.3$ & $   10.0\pm    7.5\times 10^{4}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$213$ & $    6.9$ & $    544$ & $    522$ & $    3.5$ & $     61\pm     22$ & $ -237.8$ & $   13.6\pm    0.5$ & $   14.0\pm    0.2$ & $    1.3\pm    0.3\times 10^{5}$ & $    2.3\pm    0.5\times 10^{5}$ \\ 
$214$ & $    9.3$ & $    541$ & $    398$ & $    3.4$ & $     14\pm     32$ & $ -240.4$ & $   17.9\pm    0.4$ & $   12.4\pm    0.4$ & $    6.0\pm   14.0\times 10^{4}$ & $    4.1\pm    0.8\times 10^{4}$ \\ 
$215$ & $   48.5$ & $    545$ & $    433$ & $    3.5$ & $     81\pm     10$ & $ -243.1$ & $   13.1\pm    0.1$ & $   13.4\pm    0.5$ & $    2.3\pm    0.3\times 10^{6}$ & $    5.2\pm    1.0\times 10^{5}$ \\ 
$216$ & $    7.7$ & $    595$ & $    457$ & $    3.8$ & $     51\pm     25$ & $ -244.2$ & $    6.6\pm    0.4$ & $   21.4\pm    1.5$ & $    9.7\pm    4.6\times 10^{4}$ & $    1.8\pm    0.4\times 10^{5}$ \\ 
$217$ & $   20.6$ & $    529$ & $    483$ & $    3.4$ & $     62\pm     11$ & $ -246.8$ & $   16.3\pm    0.3$ & $   14.9\pm    0.5$ & $    8.8\pm    1.6\times 10^{5}$ & $    3.8\pm    0.8\times 10^{5}$ \\ 
$218$ & $    9.1$ & $    562$ & $    465$ & $    3.6$ & $     25\pm     38$ & $ -247.7$ & $    8.9\pm    0.3$ & $   25.6\pm    0.8$ & $    1.3\pm    1.0\times 10^{5}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$219$ & $    9.2$ & $    549$ & $    568$ & $    3.6$ & $     80\pm     22$ & $ -250.1$ & $    8.5\pm    0.1$ & $   10.1\pm    0.4$ & $    2.2\pm    0.6\times 10^{5}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$220$ & $    9.3$ & $    182$ & $    159$ & $    1.2$ & $     38\pm     23$ & $ -215.9$ & $    6.4\pm    0.2$ & $    9.7\pm    0.5$ & $    9.4\pm    1.3\times 10^{4}$ & $    9.3\pm    1.9\times 10^{4}$ \\ 
$221$ & $    5.6$ & $    158$ & $    129$ & $    1.0$ & $     14\pm     33$ & $ -221.0$ & $   16.3\pm    0.8$ & $   45.7\pm   21.2$ & $    3.6\pm    3.6\times 10^{4}$ & $    1.7\pm    0.3\times 10^{4}$ \\ 
$222$ & $    4.7$ & $    187$ & $     95$ & $    1.2$ & $     21\pm     48$ & $ -220.0$ & $   13.9\pm    0.6$ & $   15.9\pm    0.7$ & $    1.9\pm    1.1\times 10^{4}$ & $    1.9\pm    0.4\times 10^{4}$ \\ 
$223$ & $    6.8$ & $    166$ & $    108$ & $    1.1$ & $     58\pm     30$ & $ -220.0$ & $    6.3\pm    0.2$ & $    6.4\pm    0.3$ & $    8.8\pm    5.8\times 10^{4}$ & $    7.3\pm    1.5\times 10^{4}$ \\ 
$224$ & $   20.3$ & $    262$ & $    220$ & $    1.7$ & $     80\pm     16$ & $ -220.4$ & $   10.4\pm    0.1$ & $   12.0\pm    0.5$ & $    6.0\pm    0.4\times 10^{5}$ & $    4.5\pm    0.9\times 10^{5}$ \\ 
$225$ & $    8.8$ & $    568$ & $    340$ & $    3.6$ & $     27\pm     28$ & $ -215.6$ & $   10.0\pm    0.3$ & $   18.0\pm    0.8$ & $    1.4\pm    0.3\times 10^{5}$ & $    1.5\pm    0.3\times 10^{5}$ \\ 
$226$ & $    9.4$ & $     45$ & $    298$ & $    1.3$ & $     30\pm     28$ & $ -223.2$ & $    7.0\pm    0.2$ & $   14.7\pm    0.3$ & $    9.2\pm    3.6\times 10^{4}$ & $    9.4\pm    1.9\times 10^{4}$ \\ 
$227$ & $    7.1$ & $     67$ & $    329$ & $    1.4$ & $     33\pm     51$ & $ -223.5$ & $    5.6\pm    0.2$ & $   13.4\pm    0.4$ & $    3.6\pm    2.8\times 10^{4}$ & $    3.6\pm    0.7\times 10^{4}$ \\ 
$228$ & $   21.7$ & $     60$ & $    347$ & $    1.5$ & $     20\pm     28$ & $ -227.2$ & $    7.3\pm    0.4$ & $   15.1\pm    0.4$ & $    1.2\pm    0.7\times 10^{5}$ & $    7.9\pm    1.6\times 10^{4}$ \\ 
$229$ & $    6.4$ & $     97$ & $    365$ & $    1.6$ & $\ldots$ & $ -233.3$ & $   10.0\pm    0.4$ & $   10.2\pm    0.4$ & $    3.7\pm    1.9\times 10^{4}$ & $    3.9\pm    0.8\times 10^{4}$ \\ 
$230$ & $    6.1$ & $     31$ & $    371$ & $    1.6$ & $     34\pm     54$ & $ -234.4$ & $    7.0\pm    0.4$ & $    9.1\pm    0.4$ & $    2.0\pm    2.8\times 10^{4}$ & $    5.4\pm    1.1\times 10^{4}$ \\ 
$231$ & $   20.4$ & $    151$ & $    418$ & $    1.8$ & $     10\pm     20$ & $ -232.5$ & $    7.7\pm    0.3$ & $   13.0\pm    0.4$ & $    8.1\pm    6.7\times 10^{4}$ & $    7.5\pm    1.5\times 10^{4}$ \\ 
$232$ & $   14.4$ & $     25$ & $    413$ & $    1.8$ & $     79\pm     12$ & $ -239.1$ & $   13.6\pm    0.4$ & $   12.3\pm    0.9$ & $    5.1\pm    0.5\times 10^{5}$ & $    3.3\pm    0.7\times 10^{5}$ \\ 
$233$ & $   24.1$ & $     65$ & $    363$ & $    1.6$ & $     30\pm     22$ & $ -237.4$ & $    8.4\pm    0.2$ & $   11.8\pm    0.4$ & $    2.2\pm    0.9\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$234$ & $    5.1$ & $    462$ & $    526$ & $    3.1$ & $\ldots$ & $ -237.2$ & $    8.3\pm    0.4$ & $    8.7\pm    0.2$ & $    1.6\pm    1.7\times 10^{4}$ & $    2.5\pm    0.5\times 10^{4}$ \\ 
$235$ & $   22.0$ & $    181$ & $    395$ & $    1.8$ & $     31\pm     53$ & $ -240.8$ & $   10.5\pm    0.1$ & $   16.5\pm    0.4$ & $    1.7\pm    3.6\times 10^{5}$ & $    4.6\pm    0.9\times 10^{4}$ \\ 
$236$ & $   33.8$ & $    132$ & $    395$ & $    1.7$ & $     18\pm     31$ & $ -239.0$ & $    8.8\pm    0.2$ & $   11.3\pm    0.4$ & $    2.6\pm    1.3\times 10^{5}$ & $    9.7\pm    1.9\times 10^{4}$ \\ 
$237$ & $    7.0$ & $     82$ & $    481$ & $    2.1$ & $     36\pm     55$ & $ -238.6$ & $    6.5\pm    0.2$ & $   18.2\pm    1.8$ & $    5.6\pm    7.6\times 10^{4}$ & $    7.8\pm    1.6\times 10^{4}$ \\ 
$238$ & $   10.3$ & $    147$ & $    585$ & $    2.5$ & $     51\pm     27$ & $ -244.6$ & $   13.4\pm    0.1$ & $   16.0\pm    0.8$ & $    1.3\pm    0.8\times 10^{5}$ & $    1.3\pm    0.3\times 10^{5}$ \\ 
$239$ & $   13.5$ & $     95$ & $    418$ & $    1.8$ & $     35\pm     34$ & $ -246.3$ & $    6.5\pm    0.2$ & $    9.1\pm    0.3$ & $    1.2\pm    0.3\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$240$ & $   41.7$ & $    154$ & $    417$ & $    1.8$ & $     35\pm     32$ & $ -245.3$ & $    8.8\pm    0.4$ & $   11.4\pm    0.3$ & $    3.4\pm    1.2\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$241$ & $   15.3$ & $    355$ & $    532$ & $    2.7$ & $     64\pm     12$ & $ -247.3$ & $   10.1\pm    0.1$ & $   11.9\pm    0.3$ & $    5.6\pm    0.7\times 10^{5}$ & $    5.0\pm    1.0\times 10^{5}$ \\ 
$242$ & $   44.0$ & $    102$ & $    547$ & $    2.3$ & $     34\pm     29$ & $ -244.6$ & $    8.5\pm    0.1$ & $    9.1\pm    0.4$ & $    6.7\pm    4.0\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$243$ & $   11.0$ & $     79$ & $    414$ & $    1.8$ & $     20\pm     37$ & $ -246.6$ & $    6.5\pm    0.3$ & $    8.8\pm    0.2$ & $    5.4\pm    2.3\times 10^{4}$ & $    5.2\pm    1.0\times 10^{4}$ \\ 
$244$ & $   18.9$ & $    178$ & $    418$ & $    1.8$ & $     39\pm     57$ & $ -247.0$ & $   10.3\pm    0.1$ & $   11.8\pm    0.4$ & $    6.3\pm    3.0\times 10^{4}$ & $    5.1\pm    1.0\times 10^{4}$ \\ 
$245$ & $   70.0$ & $    239$ & $    570$ & $    2.5$ & $     54\pm     10$ & $ -248.9$ & $   13.3\pm    0.2$ & $   14.2\pm    0.4$ & $    1.7\pm    0.1\times 10^{6}$ & $    4.6\pm    0.9\times 10^{5}$ \\ 
$246$ & $    6.8$ & $    295$ & $    588$ & $    2.7$ & $     24\pm     38$ & $ -247.2$ & $   11.1\pm    0.7$ & $   12.4\pm    0.8$ & $    3.6\pm    4.0\times 10^{4}$ & $    6.2\pm    1.2\times 10^{4}$ \\ 
$247$ & $   11.9$ & $     97$ & $    462$ & $    2.0$ & $     68\pm     16$ & $ -250.3$ & $   16.9\pm    0.3$ & $   13.6\pm    0.3$ & $    3.1\pm    0.8\times 10^{5}$ & $    2.3\pm    0.5\times 10^{5}$ \\ 
$248$ & $    7.8$ & $    372$ & $    556$ & $    2.8$ & $     42\pm     34$ & $ -250.3$ & $    8.9\pm    0.1$ & $   12.3\pm    0.3$ & $    6.5\pm   12.3\times 10^{4}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$249$ & $   16.3$ & $    418$ & $    549$ & $    3.0$ & $     71\pm     26$ & $ -249.8$ & $   11.7\pm    0.2$ & $   11.8\pm    0.4$ & $    4.1\pm    2.7\times 10^{5}$ & $    2.6\pm    0.5\times 10^{5}$ \\ 
$250$ & $   19.6$ & $    181$ & $    562$ & $    2.4$ & $     56\pm     15$ & $ -251.7$ & $    7.9\pm    0.1$ & $   12.0\pm    0.3$ & $    4.5\pm    1.1\times 10^{5}$ & $    2.3\pm    0.5\times 10^{5}$ \\ 
$251$ & $   33.4$ & $    112$ & $    578$ & $    2.5$ & $     39\pm     64$ & $ -252.1$ & $    9.4\pm    0.1$ & $   10.3\pm    0.3$ & $    3.3\pm    4.4\times 10^{5}$ & $    7.9\pm    1.6\times 10^{4}$ \\ 
$252$ & $   16.3$ & $    467$ & $    574$ & $    3.3$ & $     67\pm     40$ & $ -249.0$ & $    7.0\pm    0.1$ & $   12.0\pm    0.3$ & $    3.0\pm    2.0\times 10^{5}$ & $    1.8\pm    0.4\times 10^{5}$ \\ 
$253$ & $   26.0$ & $    164$ & $    515$ & $    2.2$ & $     39\pm     13$ & $ -252.4$ & $    7.1\pm    0.0$ & $   12.2\pm    0.3$ & $    2.6\pm    0.3\times 10^{5}$ & $    3.0\pm    0.6\times 10^{5}$ \\ 
$254$ & $   19.7$ & $    304$ & $    537$ & $    2.5$ & $     35\pm     40$ & $ -254.4$ & $    9.2\pm    0.1$ & $   13.8\pm    0.3$ & $    3.4\pm    1.0\times 10^{5}$ & $    2.8\pm    0.6\times 10^{5}$ \\ 
$255$ & $    8.1$ & $    288$ & $    567$ & $    2.6$ & $     41\pm     70$ & $ -254.6$ & $    9.8\pm    0.2$ & $   15.3\pm    0.4$ & $    3.9\pm    2.2\times 10^{4}$ & $    7.7\pm    1.5\times 10^{4}$ \\ 
$256$ & $   41.8$ & $    205$ & $    489$ & $    2.2$ & $     83\pm      9$ & $ -256.0$ & $   10.6\pm    0.1$ & $   12.1\pm    0.3$ & $    1.5\pm    0.1\times 10^{6}$ & $    6.7\pm    1.3\times 10^{5}$ \\ 
$257$ & $    8.5$ & $    152$ & $    545$ & $    2.3$ & $     14\pm     34$ & $ -253.7$ & $   10.3\pm    0.5$ & $   18.6\pm    0.8$ & $    3.5\pm    3.0\times 10^{4}$ & $    3.4\pm    0.7\times 10^{4}$ \\ 
$258$ & $   21.0$ & $    270$ & $    533$ & $    2.4$ & $     42\pm     31$ & $ -258.0$ & $   14.8\pm    0.3$ & $   23.4\pm    1.2$ & $    1.7\pm    0.6\times 10^{5}$ & $    1.5\pm    0.3\times 10^{5}$ \\ 
$259$ & $   18.6$ & $    268$ & $    604$ & $    2.7$ & $     28\pm     33$ & $ -257.8$ & $    8.0\pm    0.1$ & $   10.1\pm    0.4$ & $    1.2\pm    1.5\times 10^{5}$ & $    4.8\pm    1.0\times 10^{4}$ \\ 
$260$ & $    9.9$ & $    207$ & $    613$ & $    2.6$ & $     74\pm     41$ & $ -256.9$ & $   10.9\pm    0.4$ & $   12.3\pm    0.4$ & $    1.0\pm    0.3\times 10^{5}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$261$ & $    7.8$ & $    275$ & $    571$ & $    2.6$ & $     19\pm     49$ & $ -256.6$ & $   21.4\pm    0.8$ & $   15.9\pm    0.3$ & $    3.9\pm    1.9\times 10^{4}$ & $    4.2\pm    0.8\times 10^{4}$ \\ 
$262$ & $   23.3$ & $    241$ & $    614$ & $    2.7$ & $     48\pm     22$ & $ -260.9$ & $    8.4\pm    0.1$ & $    8.6\pm    0.2$ & $    2.4\pm    1.5\times 10^{5}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$263$ & $    6.2$ & $      0$ & $    384$ & $    1.8$ & $     18\pm     37$ & $ -226.8$ & $   22.8\pm    0.5$ & $    9.6\pm    0.3$ & $    8.1\pm    3.9\times 10^{4}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$264$ & $    8.4$ & $    -74$ & $    488$ & $    2.5$ & $     47\pm     71$ & $ -227.1$ & $    8.3\pm    0.1$ & $   10.9\pm    0.2$ & $    1.6\pm    1.2\times 10^{5}$ & $    1.7\pm    0.3\times 10^{5}$ \\ 
$265$ & $    8.3$ & $    -83$ & $    504$ & $    2.6$ & $\ldots$ & $ -239.3$ & $   26.8\pm    1.6$ & $   14.6\pm    0.7$ & $    8.6\pm    7.5\times 10^{4}$ & $    6.8\pm    1.4\times 10^{4}$ \\ 
$266$ & $    8.8$ & $    154$ & $    853$ & $    3.7$ & $     49\pm     27$ & $ -258.2$ & $    7.0\pm    0.1$ & $    7.7\pm    0.3$ & $    4.5\pm    1.5\times 10^{4}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$267$ & $    5.8$ & $     89$ & $    292$ & $    1.2$ & $     23\pm     41$ & $ -230.3$ & $   11.1\pm    0.5$ & $    5.6\pm    0.8$ & $    7.8\pm    3.3\times 10^{4}$ & $    5.2\pm    1.0\times 10^{4}$ \\ 
$268$ & $   14.1$ & $    206$ & $    322$ & $    1.6$ & $     90\pm     22$ & $ -238.1$ & $    9.0\pm    0.3$ & $   10.7\pm    1.0$ & $    2.3\pm    0.2\times 10^{5}$ & $    1.7\pm    0.3\times 10^{5}$ \\ 
$269$ & $    6.4$ & $     15$ & $    348$ & $    1.6$ & $     61\pm     17$ & $ -232.8$ & $   10.9\pm    0.3$ & $    8.9\pm    0.3$ & $    9.8\pm    4.1\times 10^{4}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$270$ & $   15.7$ & $    -54$ & $    355$ & $    1.8$ & $     36\pm     20$ & $ -232.5$ & $    6.8\pm    0.0$ & $    9.0\pm    0.4$ & $    1.6\pm    0.3\times 10^{5}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$271$ & $    5.6$ & $    -32$ & $    353$ & $    1.7$ & $\ldots$ & $ -231.4$ & $   13.2\pm    0.4$ & $    9.0\pm    0.2$ & $    2.9\pm    2.4\times 10^{4}$ & $    4.2\pm    0.8\times 10^{4}$ \\ 
$272$ & $    6.5$ & $      1$ & $    485$ & $    2.2$ & $     49\pm     33$ & $ -230.7$ & $    8.6\pm    0.2$ & $    9.5\pm    0.4$ & $    6.6\pm    6.5\times 10^{4}$ & $    9.5\pm    1.9\times 10^{4}$ \\ 
$273$ & $    6.4$ & $     11$ & $    510$ & $    2.3$ & $     23\pm     42$ & $ -230.6$ & $    8.2\pm    0.4$ & $   10.8\pm    0.4$ & $    4.6\pm    4.5\times 10^{4}$ & $    3.6\pm    0.7\times 10^{4}$ \\ 
$274$ & $    4.8$ & $    237$ & $    422$ & $    2.0$ & $\ldots$ & $ -233.6$ & $    0.0\pm    0.0$ & $   42.7\pm    1.8$ & $    1.9\pm    1.4\times 10^{4}$ & $    2.3\pm    0.5\times 10^{4}$ \\ 
$275$ & $    5.4$ & $    256$ & $    420$ & $    2.1$ & $\ldots$ & $ -237.4$ & $    6.3\pm    0.3$ & $   27.4\pm    1.5$ & $    2.2\pm    1.4\times 10^{4}$ & $    4.2\pm    0.8\times 10^{4}$ \\ 
$276$ & $    8.6$ & $    648$ & $    454$ & $    4.1$ & $     33\pm     13$ & $ -236.8$ & $   13.5\pm    0.2$ & $   13.0\pm    0.3$ & $    2.2\pm    0.4\times 10^{5}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$277$ & $    9.2$ & $    -56$ & $    530$ & $    2.6$ & $     13\pm     28$ & $ -234.2$ & $    9.8\pm    0.2$ & $   12.8\pm    0.3$ & $    7.2\pm    5.1\times 10^{4}$ & $    5.0\pm    1.0\times 10^{4}$ \\ 
$278$ & $    7.4$ & $    -61$ & $    541$ & $    2.7$ & $     14\pm     34$ & $ -240.1$ & $   10.8\pm    0.7$ & $    9.5\pm    0.2$ & $    5.3\pm    6.2\times 10^{4}$ & $    3.3\pm    0.7\times 10^{4}$ \\ 
$279$ & $    8.8$ & $     20$ & $    934$ & $    4.3$ & $     38\pm     59$ & $ -251.1$ & $   12.7\pm    0.3$ & $   10.2\pm    0.3$ & $    1.8\pm    2.3\times 10^{4}$ & $    5.1\pm    1.0\times 10^{4}$ \\ 
$280$ & $    8.5$ & $     75$ & $   1000$ & $    4.5$ & $     54\pm     15$ & $ -252.8$ & $    9.5\pm    0.2$ & $    8.3\pm    0.4$ & $    1.0\pm    0.2\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$281$ & $    8.8$ & $     44$ & $    918$ & $    4.1$ & $     22\pm     24$ & $ -257.0$ & $    6.7\pm    0.5$ & $   11.2\pm    0.5$ & $    2.7\pm    1.3\times 10^{4}$ & $    8.2\pm    1.6\times 10^{4}$ \\ 
$282$ & $    7.7$ & $     51$ & $    953$ & $    4.3$ & $     49\pm     44$ & $ -255.2$ & $    8.6\pm    0.1$ & $   13.9\pm    0.4$ & $    2.8\pm    6.3\times 10^{4}$ & $    9.9\pm    2.0\times 10^{4}$ \\ 
$283$ & $    4.5$ & $     71$ & $    971$ & $    4.3$ & $     22\pm     47$ & $ -261.0$ & $    6.6\pm    0.5$ & $   15.3\pm    0.6$ & $    1.0\pm    0.5\times 10^{4}$ & $    4.1\pm    0.8\times 10^{4}$ \\ 
$284$ & $    7.6$ & $     -7$ & $    878$ & $    4.1$ & $     41\pm     17$ & $ -244.4$ & $    6.0\pm    0.3$ & $    7.6\pm    0.3$ & $    3.1\pm    0.8\times 10^{4}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$285$ & $   25.1$ & $    170$ & $    933$ & $    4.0$ & $     65\pm     10$ & $ -256.8$ & $    7.2\pm    0.1$ & $   11.5\pm    0.4$ & $    2.5\pm    0.2\times 10^{5}$ & $    2.8\pm    0.6\times 10^{5}$ \\ 
$286$ & $   12.0$ & $    139$ & $    893$ & $    3.9$ & $     55\pm     16$ & $ -257.3$ & $    6.4\pm    0.1$ & $    9.0\pm    0.4$ & $    5.6\pm    1.7\times 10^{4}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$287$ & $    5.9$ & $    111$ & $    870$ & $    3.8$ & $     18\pm     37$ & $ -260.5$ & $   10.5\pm    0.2$ & $    9.9\pm    1.0$ & $    1.4\pm    2.1\times 10^{4}$ & $    3.0\pm    0.6\times 10^{4}$ \\ 
$288$ & $   13.6$ & $    181$ & $    898$ & $    3.9$ & $     62\pm     15$ & $ -261.0$ & $   15.0\pm    0.4$ & $   11.6\pm    0.4$ & $    1.6\pm    0.4\times 10^{5}$ & $    2.8\pm    0.6\times 10^{5}$ \\ 
$289$ & $    4.9$ & $     29$ & $   1032$ & $    4.7$ & $     36\pm     36$ & $ -249.3$ & $   18.0\pm    2.4$ & $    8.7\pm    0.5$ & $    5.6\pm    2.8\times 10^{4}$ & $    8.1\pm    1.6\times 10^{4}$ \\ 
$290$ & $    7.9$ & $     62$ & $    594$ & $    2.6$ & $     71\pm     16$ & $ -243.7$ & $   10.3\pm    0.2$ & $   16.1\pm    1.1$ & $    2.0\pm    0.4\times 10^{5}$ & $    1.7\pm    0.3\times 10^{5}$ \\ 
$291$ & $    7.3$ & $    606$ & $    690$ & $    4.1$ & $     25\pm     35$ & $ -247.3$ & $    5.0\pm    0.0$ & $    9.2\pm    0.5$ & $    5.8\pm    1.6\times 10^{4}$ & $    4.8\pm    1.0\times 10^{4}$ \\ 
$292$ & $    5.5$ & $     13$ & $    859$ & $    3.9$ & $\ldots$ & $ -244.7$ & $   10.6\pm    0.5$ & $    9.5\pm    0.4$ & $    2.8\pm    1.7\times 10^{4}$ & $    6.7\pm    1.3\times 10^{4}$ \\ 
$293$ & $    7.4$ & $    -39$ & $    668$ & $    3.2$ & $     35\pm     21$ & $ -250.8$ & $   10.1\pm    0.5$ & $    9.4\pm    0.6$ & $    1.1\pm    0.2\times 10^{5}$ & $    6.2\pm    1.2\times 10^{4}$ \\ 
$294$ & $    7.9$ & $    101$ & $    675$ & $    2.9$ & $     71\pm     28$ & $ -249.2$ & $    9.2\pm    1.2$ & $   18.3\pm    1.0$ & $    8.4\pm    4.2\times 10^{4}$ & $    9.0\pm    1.8\times 10^{4}$ \\ 
$295$ & $    8.6$ & $     62$ & $    690$ & $    3.0$ & $     48\pm     18$ & $ -257.2$ & $    6.2\pm    0.4$ & $   11.5\pm    0.4$ & $    1.1\pm    0.3\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$296$ & $    7.6$ & $    155$ & $    709$ & $    3.0$ & $     41\pm     17$ & $ -248.8$ & $    9.5\pm    0.7$ & $   15.9\pm    1.0$ & $    1.2\pm    0.3\times 10^{5}$ & $    8.9\pm    1.8\times 10^{4}$ \\ 
$297$ & $    9.8$ & $    297$ & $    774$ & $    3.4$ & $     52\pm     18$ & $ -258.6$ & $    6.8\pm    0.1$ & $   12.2\pm    0.5$ & $    1.4\pm    0.4\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$298$ & $    5.7$ & $    270$ & $    766$ & $    3.3$ & $     19\pm     28$ & $ -265.5$ & $    7.5\pm    0.4$ & $   18.2\pm    1.8$ & $    2.3\pm    3.2\times 10^{4}$ & $    2.3\pm    0.5\times 10^{4}$ \\ 
$299$ & $   20.3$ & $    334$ & $    733$ & $    3.3$ & $     78\pm     27$ & $ -267.9$ & $    9.1\pm    0.1$ & $   13.4\pm    0.4$ & $    2.7\pm    2.0\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$300$ & $   21.0$ & $    330$ & $    766$ & $    3.4$ & $     26\pm     39$ & $ -267.3$ & $    9.6\pm    0.1$ & $   13.1\pm    0.4$ & $    1.9\pm    1.8\times 10^{5}$ & $    7.3\pm    1.5\times 10^{4}$ \\ 
$301$ & $    5.2$ & $    243$ & $    752$ & $    3.2$ & $     21\pm     33$ & $ -255.4$ & $    9.3\pm    0.2$ & $    8.1\pm    0.5$ & $    4.6\pm    3.3\times 10^{4}$ & $    4.2\pm    0.8\times 10^{4}$ \\ 
$302$ & $    5.5$ & $    109$ & $    836$ & $    3.7$ & $     37\pm     28$ & $ -259.1$ & $    8.3\pm    1.1$ & $    8.1\pm    0.4$ & $    3.5\pm    1.3\times 10^{4}$ & $    8.2\pm    1.6\times 10^{4}$ \\ 
$303$ & $    6.7$ & $    -11$ & $    989$ & $    4.6$ & $     27\pm     32$ & $ -251.3$ & $    7.2\pm    0.4$ & $   10.4\pm    0.7$ & $    3.7\pm    0.9\times 10^{4}$ & $    8.6\pm    1.7\times 10^{4}$ \\ 
$304$ & $    6.4$ & $      3$ & $   1025$ & $    4.7$ & $     47\pm     22$ & $ -252.4$ & $   10.4\pm    0.2$ & $   10.4\pm    0.4$ & $    6.6\pm    1.8\times 10^{4}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$305$ & $    6.9$ & $    121$ & $   1160$ & $    5.1$ & $     26\pm     33$ & $ -259.0$ & $    6.5\pm    0.6$ & $    7.8\pm    0.3$ & $    6.2\pm    1.5\times 10^{4}$ & $    5.5\pm    1.1\times 10^{4}$ \\ 
$306$ & $    7.8$ & $     54$ & $    878$ & $    3.9$ & $     77\pm     11$ & $ -253.3$ & $    8.8\pm    0.1$ & $    8.2\pm    0.4$ & $    8.0\pm    1.5\times 10^{4}$ & $    1.8\pm    0.4\times 10^{5}$ \\ 
$307$ & $    7.7$ & $    479$ & $    983$ & $    4.5$ & $     37\pm     27$ & $ -260.6$ & $   10.4\pm    0.3$ & $    8.5\pm    0.7$ & $    6.3\pm    1.5\times 10^{4}$ & $    6.2\pm    1.2\times 10^{4}$ \\ 
$308$ & $    8.8$ & $    494$ & $   1181$ & $    5.2$ & $     81\pm     16$ & $ -262.6$ & $    7.4\pm    0.1$ & $    9.0\pm    0.3$ & $    1.4\pm    0.2\times 10^{5}$ & $    1.9\pm    0.4\times 10^{5}$ \\ 
$309$ & $    7.6$ & $    329$ & $   1194$ & $    5.1$ & $     91\pm     14$ & $ -267.3$ & $   10.8\pm    0.1$ & $   11.2\pm    0.5$ & $    1.9\pm    0.3\times 10^{5}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$310$ & $    5.5$ & $    540$ & $   1257$ & $    5.6$ & $     24\pm     47$ & $ -254.9$ & $   11.4\pm    0.3$ & $   10.4\pm    0.6$ & $    2.5\pm    1.7\times 10^{4}$ & $    2.3\pm    0.5\times 10^{4}$ \\ 
$311$ & $    6.0$ & $    558$ & $   1266$ & $    5.6$ & $     32\pm     58$ & $ -259.0$ & $    5.6\pm    0.3$ & $   10.1\pm    1.0$ & $    2.2\pm    3.3\times 10^{4}$ & $    2.8\pm    0.6\times 10^{4}$ \\ 
$312$ & $    7.9$ & $    214$ & $    730$ & $    3.1$ & $     44\pm     32$ & $ -254.7$ & $    6.5\pm    0.3$ & $    7.3\pm    0.3$ & $    6.9\pm    2.3\times 10^{4}$ & $    7.8\pm    1.6\times 10^{4}$ \\ 
$313$ & $    5.6$ & $    189$ & $    718$ & $    3.1$ & $\ldots$ & $ -261.1$ & $   15.6\pm    2.1$ & $   10.8\pm    0.4$ & $    2.6\pm    1.8\times 10^{4}$ & $    4.3\pm    0.9\times 10^{4}$ \\ 
$314$ & $    8.8$ & $    396$ & $    772$ & $    3.5$ & $     84\pm     13$ & $ -266.7$ & $    7.9\pm    0.3$ & $    8.2\pm    0.8$ & $    2.5\pm    0.3\times 10^{5}$ & $    2.0\pm    0.4\times 10^{5}$ \\ 
$315$ & $    8.2$ & $    313$ & $    845$ & $    3.7$ & $     65\pm     26$ & $ -258.6$ & $   19.1\pm    0.7$ & $   14.1\pm    0.6$ & $    8.6\pm    2.7\times 10^{4}$ & $    1.1\pm    0.2\times 10^{5}$ \\ 
$316$ & $    8.6$ & $    112$ & $    956$ & $    4.2$ & $     68\pm     13$ & $ -254.5$ & $    7.7\pm    0.4$ & $    8.8\pm    0.4$ & $    8.2\pm    1.1\times 10^{4}$ & $    1.6\pm    0.3\times 10^{5}$ \\ 
$317$ & $    4.7$ & $    305$ & $    696$ & $    3.1$ & $     25\pm     42$ & $ -254.7$ & $   11.5\pm    0.7$ & $   22.2\pm    1.5$ & $    4.6\pm    3.7\times 10^{4}$ & $    6.4\pm    1.3\times 10^{4}$ \\ 
$318$ & $    6.6$ & $    610$ & $   1013$ & $    4.9$ & $     57\pm     28$ & $ -261.8$ & $    8.6\pm    0.1$ & $    8.5\pm    0.3$ & $    1.2\pm    0.5\times 10^{5}$ & $    1.7\pm    0.3\times 10^{5}$ \\ 
$319$ & $    5.5$ & $    629$ & $   1005$ & $    5.0$ & $\ldots$ & $ -262.7$ & $   21.7\pm    0.9$ & $    8.8\pm    0.4$ & $    4.4\pm    3.8\times 10^{4}$ & $    6.4\pm    1.3\times 10^{4}$ \\ 
$320$ & $   16.5$ & $    407$ & $   1049$ & $    4.6$ & $    103\pm     19$ & $ -265.1$ & $    8.5\pm    0.2$ & $   10.6\pm    0.5$ & $    2.4\pm    0.2\times 10^{5}$ & $    4.0\pm    0.8\times 10^{5}$ \\ 
$321$ & $   11.6$ & $    506$ & $   1064$ & $    4.8$ & $     77\pm     12$ & $ -271.6$ & $   10.9\pm    0.1$ & $   12.4\pm    0.6$ & $    3.0\pm    0.3\times 10^{5}$ & $    4.6\pm    0.9\times 10^{5}$ \\ 
$322$ & $    7.2$ & $    457$ & $   1074$ & $    4.8$ & $     56\pm     21$ & $ -274.0$ & $    7.8\pm    0.2$ & $    8.2\pm    0.4$ & $    6.6\pm    3.9\times 10^{4}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$323$ & $    4.9$ & $    335$ & $    643$ & $    3.0$ & $     75\pm     35$ & $ -264.2$ & $   11.1\pm    0.7$ & $    7.9\pm    0.4$ & $    6.5\pm    4.7\times 10^{4}$ & $    3.7\pm    0.7\times 10^{4}$ \\ 
$324$ & $    7.1$ & $    444$ & $    790$ & $    3.7$ & $     60\pm     18$ & $ -267.9$ & $   10.0\pm    0.2$ & $   12.3\pm    0.8$ & $    1.4\pm    0.4\times 10^{5}$ & $    7.2\pm    1.4\times 10^{4}$ \\ 
$325$ & $    8.8$ & $    438$ & $    916$ & $    4.1$ & $     45\pm     14$ & $ -260.7$ & $    7.9\pm    0.1$ & $    6.6\pm    0.4$ & $    8.6\pm    1.9\times 10^{4}$ & $    5.9\pm    1.2\times 10^{4}$ \\ 
$326$ & $   10.2$ & $    141$ & $    650$ & $    2.8$ & $     54\pm     12$ & $ -266.8$ & $    7.6\pm    0.2$ & $   28.1\pm    1.8$ & $    2.2\pm    0.2\times 10^{5}$ & $    1.3\pm    0.3\times 10^{5}$ \\ 
$327$ & $    7.2$ & $    379$ & $    963$ & $    4.2$ & $     21\pm     28$ & $ -262.2$ & $    7.1\pm    0.5$ & $    8.8\pm    0.5$ & $    4.0\pm    1.2\times 10^{4}$ & $    4.6\pm    0.9\times 10^{4}$ \\ 
$328$ & $    4.1$ & $    373$ & $   1028$ & $    4.5$ & $     24\pm     49$ & $ -265.6$ & $   18.6\pm    2.9$ & $   12.1\pm    0.8$ & $    2.3\pm    1.8\times 10^{4}$ & $    3.1\pm    0.6\times 10^{4}$ \\ 
$329$ & $    5.4$ & $    635$ & $   1286$ & $    5.9$ & $\ldots$ & $ -263.9$ & $   10.8\pm    0.9$ & $    8.5\pm    0.4$ & $    2.5\pm    1.0\times 10^{4}$ & $    3.8\pm    0.8\times 10^{4}$ \\ 
$330$ & $   10.1$ & $    135$ & $    776$ & $    3.3$ & $     67\pm     17$ & $ -263.9$ & $    7.2\pm    0.2$ & $    9.3\pm    0.4$ & $    9.9\pm    1.4\times 10^{4}$ & $    1.4\pm    0.3\times 10^{5}$ \\ 
$331$ & $    9.2$ & $    393$ & $    887$ & $    3.9$ & $\ldots$ & $ -263.3$ & $    5.4\pm    0.1$ & $    9.8\pm    0.8$ & $    4.5\pm    1.1\times 10^{4}$ & $    3.0\pm    0.6\times 10^{4}$ \\ 
$332$ & $    8.2$ & $    557$ & $   1025$ & $    4.8$ & $     77\pm     15$ & $ -266.6$ & $    7.0\pm    0.1$ & $   10.6\pm    0.2$ & $    1.6\pm    0.3\times 10^{5}$ & $    2.1\pm    0.4\times 10^{5}$ \\ 
$333$ & $    4.7$ & $    332$ & $   1013$ & $    4.4$ & $\ldots$ & $ -269.6$ & $   11.1\pm    0.4$ & $    5.5\pm    1.1$ & $    3.5\pm    2.1\times 10^{4}$ & $    1.8\pm    0.4\times 10^{4}$ \\ 
$334$ & $    8.8$ & $    155$ & $   1113$ & $    4.8$ & $     33\pm     19$ & $ -263.4$ & $    6.3\pm    0.2$ & $    7.9\pm    0.5$ & $    9.6\pm    1.7\times 10^{4}$ & $    1.2\pm    0.2\times 10^{5}$ \\ 
$335$ & $    6.3$ & $    593$ & $   1285$ & $    5.8$ & $     60\pm     20$ & $ -267.4$ & $    6.7\pm    0.6$ & $    8.5\pm    0.6$ & $    6.1\pm    2.1\times 10^{4}$ & $    1.0\pm    0.2\times 10^{5}$ \\ 
$336$ & $    7.4$ & $    343$ & $    980$ & $    4.2$ & $     34\pm     21$ & $ -270.6$ & $    6.8\pm    0.4$ & $    6.6\pm    0.5$ & $    5.4\pm    1.7\times 10^{4}$ & $    4.2\pm    0.8\times 10^{4}$ \\ 
$337$ & $    8.2$ & $    769$ & $   1728$ & $    7.7$ & $     23\pm     26$ & $ -273.1$ & $    8.6\pm    0.2$ & $   11.2\pm    0.4$ & $    5.3\pm    1.4\times 10^{4}$ & $    7.5\pm    1.5\times 10^{4}$ \\ 

\end{supertabular*}
